"Magic" numbers in Smale's 7th problem

Smale's 7-th problem concerns N-point configurations on the 2-dim sphere which minimize the logarithmic pair-energy V_0(r) = -ln r averaged over the pairs in a configuration; here, r is the chordal distance between the points forming a pair. More generally, V_0(r) may be replaced by the standardized Riesz pair-energy V_s(r)= (r^{-s} -1)/s, which becomes - ln r in the limit s to 0, and the sphere may be replaced by other compact manifolds. This paper inquires into the concavity of the map from the integers N>1 into the minimal average standardized Riesz pair-energies v_s(N) of the N-point configurations on the 2-sphere for various real s. It is known that v_s(N) is strictly increasing for each real s, and for s<2 also bounded above, hence "overall concave." It is (easily) proved that v_{-2}(N) is even locally strictly concave, and that so is v_s(2n) for s<-2. By analyzing computer-experimental data of putatively minimal average Riesz pair-energies v_s^x(N) for s in {-1,0,1,2,3} and N in {2,...,200}, it is found that {v}_{-1}^x(N) is locally strictly concave, while v_s^x(N) is not always locally strictly concave for s in {0,1,2,3}: concavity defects occur whenever N in C^{x}_+(s) (an s-specific empirical set of integers). It is found that the empirical map C^{x}_+(s), with s in {-2,-1,0,1,2,3}, is set-theoretically increasing; moreover, the percentage of odd numbers in C^{x}_+(s), s in {0,1,2,3}, is found to increase with s. The integers in C^{x}_+(0) are few and far between, forming a curious sequence of numbers, reminiscent of the "magic numbers" in nuclear physics. It is conjectured that the "magic numbers" in Smale's 7-th problem are associated with optimally symmetric optimal-energy configurations.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|} 
\caption{\footnotesize{The sets $\cC^{x}_{+}(s)$ for $s\in\{-1,0,1,2,3\}$ and $2<N<200$. }}
\label{N_jumps}\\
%\begin{tabular}{|c|c|c|c|c|}
\hline	
\multicolumn{1}{|c|}{$\cC_{+}^{x}(-1)$} & 
\multicolumn{1}{|c|}{$\cC_{+}^{x}(\;0\;)$} & 
\multicolumn{1}{|c|}{$\cC_{+}^{x}(\;1\;)$} &
\multicolumn{1}{|c|}{$\cC_{+}^{x}(\;2\;)$} &
\multicolumn{1}{|c|}{$\cC_{+}^{x}(\;3\;)$}  \\ 
\hline 
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries \tablename\ \thetable{} \footnotesize{-- continued from previous page}}} \\
\hline 
\multicolumn{1}{|c|}{$\cC_{+}^{x}(-1)$} & 
\multicolumn{1}{|c|}{$\cC_{+}^{x}(\;0\;)$} & 
\multicolumn{1}{|c|}{$\cC_{+}^{x}(\;1\;)$} &
\multicolumn{1}{|c|}{$\cC_{+}^{x}(\;2\;)$} &
\multicolumn{1}{|c|}{$\cC_{+}^{x}(\;3\;)$}  \\ 
\hline 
\endhead
\hline 
\multicolumn{5}{|r|}{{\footnotesize{Continued on next page}}} \\ 
\hline
\endfoot
\hline
\hline
\endlastfoot
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	\footnotesize{4}  &	\footnotesize{4}  &      \footnotesize{4}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&           \footnotesize{6}&	\footnotesize{6}  &	\footnotesize{6}  &      \footnotesize{6}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&              \footnotesize{8}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&              \footnotesize{9}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{10} &      \footnotesize{10}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&          \footnotesize{12} &	\footnotesize{12} &	\footnotesize{12} &	 \footnotesize{12}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&              \footnotesize{14}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{18} &	\footnotesize{18} &	 \footnotesize{18}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{20} &	\footnotesize{20} &      \footnotesize{20}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{22} &	\footnotesize{22} &      \footnotesize{22}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&          \footnotesize{24} &	\footnotesize{24} &	\footnotesize{24} &      \footnotesize{24}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{27} &	\footnotesize{27} &      \footnotesize{27}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{28} &      \footnotesize{28}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{30} &      \footnotesize{30}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&          \footnotesize{32} &	\footnotesize{32} &	\footnotesize{32} &      \footnotesize{32}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{34} &      \footnotesize{34}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	                  {\cellcolor[gray]{.85}}&              \footnotesize{36}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{40} &      \footnotesize{40}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&                    {\cellcolor[gray]{.85}}&                       {\cellcolor[gray]{.85}}&                       {\cellcolor[gray]{.85}}&              \footnotesize{42}\\  \hline 
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{44} &	\footnotesize{44} &      \footnotesize{44}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{45} &      \footnotesize{45}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&          \footnotesize{48} &	\footnotesize{48} &	\footnotesize{48} &	 \footnotesize{48}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{50} &	\footnotesize{50} &	 \footnotesize{50}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{51} &	 \footnotesize{51}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{54} &	 \footnotesize{54}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{56} &	 \footnotesize{56}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&          \footnotesize{60} &	\footnotesize{60} &	\footnotesize{60} &	 \footnotesize{60}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{62} &	\footnotesize{62} &	 \footnotesize{62}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	                  {\cellcolor[gray]{.85}}&        	 \footnotesize{63}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&          \footnotesize{67} &	\footnotesize{67} &	\footnotesize{67} &	\footnotesize{67}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{70} &	\footnotesize{70}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&          \footnotesize{72} &	\footnotesize{72} &	\footnotesize{72} &	\footnotesize{72}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{75} &	\footnotesize{75} &	\footnotesize{75}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{77} &	\footnotesize{77} &	\footnotesize{77}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{78} &	\footnotesize{78} &	\footnotesize{78}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&          \footnotesize{80} &	\footnotesize{80} &	\footnotesize{80} &	\footnotesize{80}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{83} &	\footnotesize{83}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{88} &	\footnotesize{88} &	\footnotesize{88}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{90} &	\footnotesize{90}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{92} &	\footnotesize{92}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{94} &	\footnotesize{94} &	\footnotesize{94}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{96} &	\footnotesize{96} &	\footnotesize{96}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{98} &	\footnotesize{98} &	\footnotesize{98}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{100} &	\footnotesize{100} &	\footnotesize{100}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{104} &	\footnotesize{104} &	\footnotesize{104} &	\footnotesize{104}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        	\footnotesize{106} &	\footnotesize{106}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{108} &	\footnotesize{108} &	\footnotesize{108} &	\footnotesize{108}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{111} &	\footnotesize{111} &	\footnotesize{111}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{112} &	\footnotesize{112} &	\footnotesize{112}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        	\footnotesize{115} &	\footnotesize{115}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{117} &	\footnotesize{117} &	\footnotesize{117}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{122} &	\footnotesize{122} &	\footnotesize{122} &	\footnotesize{122}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        		           {\cellcolor[gray]{.85}}&        			  {\cellcolor[gray]{.85}}&        	\footnotesize{124}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{127} &	\footnotesize{127} &	\footnotesize{127}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        	\footnotesize{130} &	\footnotesize{130}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{132} &	\footnotesize{132} &	\footnotesize{132} &	\footnotesize{132}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{135} &	\footnotesize{135} &	\footnotesize{135}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{137} &	\footnotesize{137} &	\footnotesize{137} &	\footnotesize{137}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{141} &	\footnotesize{141} &	\footnotesize{141}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&                    {\cellcolor[gray]{.85}}&                        {\cellcolor[gray]{.85}}&            		  {\cellcolor[gray]{.85}}&        	\footnotesize{143}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{144} &	\footnotesize{144} &	\footnotesize{144}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{146} &	\footnotesize{146} &	\footnotesize{146} &	\footnotesize{146}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        	\footnotesize{148} &	\footnotesize{148}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{150} &	\footnotesize{150} &	\footnotesize{150} &	\footnotesize{150}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{153} &	\footnotesize{153} &	\footnotesize{153} &	\footnotesize{153}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{155} &	\footnotesize{155} &	\footnotesize{155}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        	\footnotesize{157} &	\footnotesize{157}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{159} &	\footnotesize{159} &	\footnotesize{159}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{160} &	\footnotesize{160} &	\footnotesize{160}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{162} &	\footnotesize{162} &	\footnotesize{162}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&                    {\cellcolor[gray]{.85}}&                        {\cellcolor[gray]{.85}}&            		   {\cellcolor[gray]{.85}}&        	\footnotesize{165}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{168} &	\footnotesize{168} &	\footnotesize{168} &	\footnotesize{168}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{170} &	\footnotesize{170} &	\footnotesize{170}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        	\footnotesize{171} &	\footnotesize{171}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{174} &	\footnotesize{174} &	\footnotesize{174}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        	\footnotesize{175} &	\footnotesize{175}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        	\footnotesize{177} &	\footnotesize{\bf 177}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        			   {\cellcolor[gray]{.85}}&        	\footnotesize{178}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{180} &	\footnotesize{180} &	\footnotesize{180}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{182} &	\footnotesize{182} &	\footnotesize{182} &	\footnotesize{182}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{184} &	\footnotesize{184} &	\footnotesize{184}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{187} &	\footnotesize{187} &	\footnotesize{187} &	\footnotesize{187}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{192} &	\footnotesize{192} &	\footnotesize{192} &	\footnotesize{192}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        \footnotesize{195} &	\footnotesize{195} &	\footnotesize{195} &	\footnotesize{195}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&        		   {\cellcolor[gray]{.85}}&        	\footnotesize{197} &	\footnotesize{\bf 197} &\footnotesize{\bf 197} \\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
{\cellcolor[gray]{.85}}&		   {\cellcolor[gray]{.85}}&        	{\cellcolor[gray]{.85}}  &	{\cellcolor[gray]{.85}}  &      {\cellcolor[gray]{.85}}\\  \hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{@{}p{53pt*\gnumericScale}@{}}x\end{tabular}}
\ifthenelse{\isundefined{\gnumericColB}}{\newlength{\gnumericColB}}{}\settowidth{\gnumericColB}{\begin{tabular}{@{}p{135pt*\gnumericScale}@{}}x\end{tabular}}
\ifthenelse{\isundefined{\gnumericColC}}{\newlength{\gnumericColC}}{}\settowidth{\gnumericColC}{\begin{tabular}{@{}p{135pt*\gnumericScale}@{}}x\end{tabular}}

\begin{longtable}[c]{%
	|b{\gnumericColA}|%
	b{\gnumericColB}|%
	b{\gnumericColC}|%
	}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  The longtable options. (Caption. headers... see Goosens. p.124) %%
\caption*{\footnotesize{Putatively minimal average standardized Riesz pair-energy $v^{x}_{-1}(N)$ and its second derivative $\ddot{v}^{x}_{-1}$ converted from computer-experimental data ${\cal{E}}^{x}_{-1}(N)$ in [RSZ95]}}\\
\hline	% Across the top of the table.
%%  The rest of these options are table rows which are placed on    %%
%%  the first. last or every page. Use \multicolumn if you want.    %%

%%  Header for the first page.                                      %%
	\multicolumn{1}{|c|}{$N$}	%Column 1
	&\multicolumn{1}{c|}{$v^{x}_{-1}(N)$}	%Column 2
	&\multicolumn{1}{c|}{$\ddot{v}^{x}_{-1}(N)$}	\\ %\hline %Last column
	\endfirsthead

%%  The running footer definition.                                  %%
	\hline
	\multicolumn{3}{r}{\small\slshape continued on next page} \\
	\endfoot
%%  The running header definition.                                  %%
%	\hline
	\multicolumn{3}{l}{\small\slshape continued from previous page} \\ \hline
	\endhead
	%	\multicolumn{1}{c}{colTag}	%Column 1
%	&\multicolumn{1}{c}{colTag}	%Column 2
%	&\multicolumn{1}{c}{colTag}	%Column 3
%	&\multicolumn{1}{c}{colTag}	\\ \hline %Last column

%%  The ending footer definition.                                   %%
%	\multicolumn{3}{c}{That's all folks} \\ 
	\hline 
	\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% 	 \gnumericPB{\centering}\gnumbox{1}
% 	&\gnumericPB{\centering}\gnumbox{v2(N)}
% 	&\gnumericPB{\centering}\gnumbox{DDv2(N) (centered second derivative)}
% 	&
% \\
\hline
	 \gnumericPB{\centering}\gnumbox{2}
	&\gnumericPB{\centering}\gnumbox{-1.0000000000}
	&
\\
	 \gnumericPB{\centering}\gnumbox{3}
	&\gnumericPB{\centering}\gnumbox{-0.7320508077}
	&\gnumericPB{\centering}\gnumbox{-0.1688915465}
\\
	 \gnumericPB{\centering}\gnumbox{4}
	&\gnumericPB{\centering}\gnumbox{-0.6329931618}
	&\gnumericPB{\centering}\gnumbox{-0.0342078637}
\\
	 \gnumericPB{\centering}\gnumbox{5}
	&\gnumericPB{\centering}\gnumbox{-0.5681433797}
	&\gnumericPB{\centering}\gnumbox{-0.0280772524}
\\
	 \gnumericPB{\centering}\gnumbox{6}
	&\gnumericPB{\centering}\gnumbox{-0.5313708499}
	&\gnumericPB{\centering}\gnumbox{-0.0068743336}
\\
	 \gnumericPB{\centering}\gnumbox{7}
	&\gnumericPB{\centering}\gnumbox{-0.5014726538}
	&\gnumericPB{\centering}\gnumbox{-0.0096073663}
\\
	 \gnumericPB{\centering}\gnumbox{8}
	&\gnumericPB{\centering}\gnumbox{-0.4811818239}
	&\gnumericPB{\centering}\gnumbox{-0.0042099548}
\\
	 \gnumericPB{\centering}\gnumbox{9}
	&\gnumericPB{\centering}\gnumbox{-0.4651009489}
	&\gnumericPB{\centering}\gnumbox{-0.0031963792}
\\
	 \gnumericPB{\centering}\gnumbox{10}
	&\gnumericPB{\centering}\gnumbox{-0.4522164530}
	&\gnumericPB{\centering}\gnumbox{-0.0020269265}
\\
	 \gnumericPB{\centering}\gnumbox{11}
	&\gnumericPB{\centering}\gnumbox{-0.4413588837}
	&\gnumericPB{\centering}\gnumbox{-0.0025731588}
\\
	 \gnumericPB{\centering}\gnumbox{12}
	&\gnumericPB{\centering}\gnumbox{-0.4330744732}
	&\gnumericPB{\centering}\gnumbox{-0.0004714806}
\\
	 \gnumericPB{\centering}\gnumbox{13}
	&\gnumericPB{\centering}\gnumbox{-0.4252615432}
	&\gnumericPB{\centering}\gnumbox{-0.0014567068}
\\
	 \gnumericPB{\centering}\gnumbox{14}
	&\gnumericPB{\centering}\gnumbox{-0.4189053200}
	&\gnumericPB{\centering}\gnumbox{-0.0007901741}
\\
	 \gnumericPB{\centering}\gnumbox{15}
	&\gnumericPB{\centering}\gnumbox{-0.4133392709}
	&\gnumericPB{\centering}\gnumbox{-0.0007194468}
\\
	 \gnumericPB{\centering}\gnumbox{16}
	&\gnumericPB{\centering}\gnumbox{-0.4084926687}
	&\gnumericPB{\centering}\gnumbox{-0.0005618514}
\\
	 \gnumericPB{\centering}\gnumbox{17}
	&\gnumericPB{\centering}\gnumbox{-0.4042079178}
	&\gnumericPB{\centering}\gnumbox{-0.0004755958}
\\
	 \gnumericPB{\centering}\gnumbox{18}
	&\gnumericPB{\centering}\gnumbox{-0.4003987627}
	&\gnumericPB{\centering}\gnumbox{-0.0003245148}
\\
	 \gnumericPB{\centering}\gnumbox{19}
	&\gnumericPB{\centering}\gnumbox{-0.3969141224}
	&\gnumericPB{\centering}\gnumbox{-0.0004449970}
\\
	 \gnumericPB{\centering}\gnumbox{20}
	&\gnumericPB{\centering}\gnumbox{-0.3938744790}
	&\gnumericPB{\centering}\gnumbox{-0.0002396557}
\\
	 \gnumericPB{\centering}\gnumbox{21}
	&\gnumericPB{\centering}\gnumbox{-0.3910744914}
	&\gnumericPB{\centering}\gnumbox{-0.0002663080}
\\
	 \gnumericPB{\centering}\gnumbox{22}
	&\gnumericPB{\centering}\gnumbox{-0.3885408118}
	&\gnumericPB{\centering}\gnumbox{-0.0001709545}
\\
	 \gnumericPB{\centering}\gnumbox{23}
	&\gnumericPB{\centering}\gnumbox{-0.3861780867}
	&\gnumericPB{\centering}\gnumbox{-0.0002601472}
\\
	 \gnumericPB{\centering}\gnumbox{24}
	&\gnumericPB{\centering}\gnumbox{-0.3840755088}
	&\gnumericPB{\centering}\gnumbox{-0.0001091965}
\\
	 \gnumericPB{\centering}\gnumbox{25}
	&\gnumericPB{\centering}\gnumbox{-0.3820821274}
	&\gnumericPB{\centering}\gnumbox{-0.0001747639}
\\
	 \gnumericPB{\centering}\gnumbox{26}
	&\gnumericPB{\centering}\gnumbox{-0.3802635100}
	&\gnumericPB{\centering}\gnumbox{-0.0001542742}
\\
	 \gnumericPB{\centering}\gnumbox{27}
	&\gnumericPB{\centering}\gnumbox{-0.3785991667}
	&\gnumericPB{\centering}\gnumbox{-0.0000886587}
\\
	 \gnumericPB{\centering}\gnumbox{28}
	&\gnumericPB{\centering}\gnumbox{-0.3770234821}
	&\gnumericPB{\centering}\gnumbox{-0.0000994882}
\\
	 \gnumericPB{\centering}\gnumbox{29}
	&\gnumericPB{\centering}\gnumbox{-0.3755472858}
	&\gnumericPB{\centering}\gnumbox{-0.0001196462}
\\
	 \gnumericPB{\centering}\gnumbox{30}
	&\gnumericPB{\centering}\gnumbox{-0.3741907356}
	&\gnumericPB{\centering}\gnumbox{-0.0000753432}
\\
	 \gnumericPB{\centering}\gnumbox{31}
	&\gnumericPB{\centering}\gnumbox{-0.3729095285}
	&\gnumericPB{\centering}\gnumbox{-0.0001033183}
\\
	 \gnumericPB{\centering}\gnumbox{32}
	&\gnumericPB{\centering}\gnumbox{-0.3717316398}
	&\gnumericPB{\centering}\gnumbox{-0.0000232543}
\\
	 \gnumericPB{\centering}\gnumbox{33}
	&\gnumericPB{\centering}\gnumbox{-0.3705770053}
	&\gnumericPB{\centering}\gnumbox{-0.0000928414}
\\
	 \gnumericPB{\centering}\gnumbox{34}
	&\gnumericPB{\centering}\gnumbox{-0.3695152123}
	&\gnumericPB{\centering}\gnumbox{-0.0000545753}
\\
	 \gnumericPB{\centering}\gnumbox{35}
	&\gnumericPB{\centering}\gnumbox{-0.3685079946}
	&\gnumericPB{\centering}\gnumbox{-0.0000610507}
\\
	 \gnumericPB{\centering}\gnumbox{36}
	&\gnumericPB{\centering}\gnumbox{-0.3675618275}
	&\gnumericPB{\centering}\gnumbox{-0.0000478945}
\\
	 \gnumericPB{\centering}\gnumbox{37}
	&\gnumericPB{\centering}\gnumbox{-0.3666635549}
	&\gnumericPB{\centering}\gnumbox{-0.0000476311}
\\
	 \gnumericPB{\centering}\gnumbox{38}
	&\gnumericPB{\centering}\gnumbox{-0.3658129134}
	&\gnumericPB{\centering}\gnumbox{-0.0000422886}
\\
	 \gnumericPB{\centering}\gnumbox{39}
	&\gnumericPB{\centering}\gnumbox{-0.3650045606}
	&\gnumericPB{\centering}\gnumbox{-0.0000399725}
\\
	 \gnumericPB{\centering}\gnumbox{40}
	&\gnumericPB{\centering}\gnumbox{-0.3642361802}
	&\gnumericPB{\centering}\gnumbox{-0.0000352382}
\\
	 \gnumericPB{\centering}\gnumbox{41}
	&\gnumericPB{\centering}\gnumbox{-0.3635030381}
	&\gnumericPB{\centering}\gnumbox{-0.0000354383}
\\
	 \gnumericPB{\centering}\gnumbox{42}
	&\gnumericPB{\centering}\gnumbox{-0.3628053343}
	&\gnumericPB{\centering}\gnumbox{-0.0000304398}
\\
	 \gnumericPB{\centering}\gnumbox{43}
	&\gnumericPB{\centering}\gnumbox{-0.3621380703}
	&\gnumericPB{\centering}\gnumbox{-0.0000343435}
\\
	 \gnumericPB{\centering}\gnumbox{44}
	&\gnumericPB{\centering}\gnumbox{-0.3615051498}
	&\gnumericPB{\centering}\gnumbox{-0.0000230366}
\\
	 \gnumericPB{\centering}\gnumbox{45}
	&\gnumericPB{\centering}\gnumbox{-0.3608952658}
	&\gnumericPB{\centering}\gnumbox{-0.0000242521}
\\
	 \gnumericPB{\centering}\gnumbox{46}
	&\gnumericPB{\centering}\gnumbox{-0.3603096340}
	&\gnumericPB{\centering}\gnumbox{-0.0000251566}
\\
	 \gnumericPB{\centering}\gnumbox{47}
	&\gnumericPB{\centering}\gnumbox{-0.3597491588}
	&\gnumericPB{\centering}\gnumbox{-0.0000320904}
\\
	 \gnumericPB{\centering}\gnumbox{48}
	&\gnumericPB{\centering}\gnumbox{-0.3592207739}
	&\gnumericPB{\centering}\gnumbox{-0.0000094516}
\\
	 \gnumericPB{\centering}\gnumbox{49}
	&\gnumericPB{\centering}\gnumbox{-0.3587018407}
	&\gnumericPB{\centering}\gnumbox{-0.0000275106}
\\
	 \gnumericPB{\centering}\gnumbox{50}
	&\gnumericPB{\centering}\gnumbox{-0.3582104181}
	&\gnumericPB{\centering}\gnumbox{-0.0000158895}
\\
	 \gnumericPB{\centering}\gnumbox{51}
	&\gnumericPB{\centering}\gnumbox{-0.3577348849}
	&\gnumericPB{\centering}\gnumbox{-0.0000176294}
\\
	 \gnumericPB{\centering}\gnumbox{52}
	&\gnumericPB{\centering}\gnumbox{-0.3572769812}
	&\gnumericPB{\centering}\gnumbox{-0.0000179846}
\\
	 \gnumericPB{\centering}\gnumbox{53}
	&\gnumericPB{\centering}\gnumbox{-0.3568370621}
	&\gnumericPB{\centering}\gnumbox{-0.0000167784}
\\
	 \gnumericPB{\centering}\gnumbox{54}
	&\gnumericPB{\centering}\gnumbox{-0.3564139214}
	&\gnumericPB{\centering}\gnumbox{-0.0000138648}
\\
	 \gnumericPB{\centering}\gnumbox{55}
	&\gnumericPB{\centering}\gnumbox{-0.3560046454}
	&\gnumericPB{\centering}\gnumbox{-0.0000157930}
\\
	 \gnumericPB{\centering}\gnumbox{56}
	&\gnumericPB{\centering}\gnumbox{-0.3556111625}
	&\gnumericPB{\centering}\gnumbox{-0.0000126576}
\\
	 \gnumericPB{\centering}\gnumbox{57}
	&\gnumericPB{\centering}\gnumbox{-0.3552303372}
	&\gnumericPB{\centering}\gnumbox{-0.0000127819}
\\
	 \gnumericPB{\centering}\gnumbox{58}
	&\gnumericPB{\centering}\gnumbox{-0.3548622938}
	&\gnumericPB{\centering}\gnumbox{-0.0000128192}
\\
	 \gnumericPB{\centering}\gnumbox{59}
	&\gnumericPB{\centering}\gnumbox{-0.3545070695}
	&\gnumericPB{\centering}\gnumbox{-0.0000130118}
\\
	 \gnumericPB{\centering}\gnumbox{60}
	&\gnumericPB{\centering}\gnumbox{-0.3541648570}
	&\gnumericPB{\centering}\gnumbox{-0.0000082593}
\\
	 \gnumericPB{\centering}\gnumbox{61}
	&\gnumericPB{\centering}\gnumbox{-0.3538309038}
	&\gnumericPB{\centering}\gnumbox{-0.0000130841}
\\
	 \gnumericPB{\centering}\gnumbox{62}
	&\gnumericPB{\centering}\gnumbox{-0.3535100347}
	&\gnumericPB{\centering}\gnumbox{-0.0000083204}
\\
	 \gnumericPB{\centering}\gnumbox{63}
	&\gnumericPB{\centering}\gnumbox{-0.3531974859}
	&\gnumericPB{\centering}\gnumbox{-0.0000095653}
\\
	 \gnumericPB{\centering}\gnumbox{64}
	&\gnumericPB{\centering}\gnumbox{-0.3528945024}
	&\gnumericPB{\centering}\gnumbox{-0.0000092839}
\\
	 \gnumericPB{\centering}\gnumbox{65}
	&\gnumericPB{\centering}\gnumbox{-0.3526008028}
	&\gnumericPB{\centering}\gnumbox{-0.0000099603}
\\
	 \gnumericPB{\centering}\gnumbox{66}
	&\gnumericPB{\centering}\gnumbox{-0.3523170635}
	&\gnumericPB{\centering}\gnumbox{-0.0000085228}
\\
	 \gnumericPB{\centering}\gnumbox{67}
	&\gnumericPB{\centering}\gnumbox{-0.3520418471}
	&\gnumericPB{\centering}\gnumbox{-0.0000061002}
\\
	 \gnumericPB{\centering}\gnumbox{68}
	&\gnumericPB{\centering}\gnumbox{-0.3517727307}
	&\gnumericPB{\centering}\gnumbox{-0.0000084551}
\\
	 \gnumericPB{\centering}\gnumbox{69}
	&\gnumericPB{\centering}\gnumbox{-0.3515120695}
	&\gnumericPB{\centering}\gnumbox{-0.0000077804}
\\
	 \gnumericPB{\centering}\gnumbox{70}
	&\gnumericPB{\centering}\gnumbox{-0.3512591888}
	&\gnumericPB{\centering}\gnumbox{-0.0000065818}
\\
	 \gnumericPB{\centering}\gnumbox{71}
	&\gnumericPB{\centering}\gnumbox{-0.3510128898}
	&\gnumericPB{\centering}\gnumbox{-0.0000089700}
\\
	 \gnumericPB{\centering}\gnumbox{72}
	&\gnumericPB{\centering}\gnumbox{-0.3507755608}
	&\gnumericPB{\centering}\gnumbox{-0.0000017464}
\\
	 \gnumericPB{\centering}\gnumbox{73}
	&\gnumericPB{\centering}\gnumbox{-0.3505399783}
	&\gnumericPB{\centering}\gnumbox{-0.0000083169}
\\
	 \gnumericPB{\centering}\gnumbox{74}
	&\gnumericPB{\centering}\gnumbox{-0.3503127126}
	&\gnumericPB{\centering}\gnumbox{-0.0000070610}
\\
	 \gnumericPB{\centering}\gnumbox{75}
	&\gnumericPB{\centering}\gnumbox{-0.3500925079}
	&\gnumericPB{\centering}\gnumbox{-0.0000049921}
\\
	 \gnumericPB{\centering}\gnumbox{76}
	&\gnumericPB{\centering}\gnumbox{-0.3498772953}
	&\gnumericPB{\centering}\gnumbox{-0.0000064646}
\\
	 \gnumericPB{\centering}\gnumbox{77}
	&\gnumericPB{\centering}\gnumbox{-0.3496685474}
	&\gnumericPB{\centering}\gnumbox{-0.0000044272}
\\
	 \gnumericPB{\centering}\gnumbox{78}
	&\gnumericPB{\centering}\gnumbox{-0.3494642267}
	&\gnumericPB{\centering}\gnumbox{-0.0000047166}
\\
	 \gnumericPB{\centering}\gnumbox{79}
	&\gnumericPB{\centering}\gnumbox{-0.3492646225}
	&\gnumericPB{\centering}\gnumbox{-0.0000053979}
\\
	 \gnumericPB{\centering}\gnumbox{80}
	&\gnumericPB{\centering}\gnumbox{-0.3490704162}
	&\gnumericPB{\centering}\gnumbox{-0.0000036243}
\\
	 \gnumericPB{\centering}\gnumbox{81}
	&\gnumericPB{\centering}\gnumbox{-0.3488798341}
	&\gnumericPB{\centering}\gnumbox{-0.0000053146}
\\
	 \gnumericPB{\centering}\gnumbox{82}
	&\gnumericPB{\centering}\gnumbox{-0.3486945667}
	&\gnumericPB{\centering}\gnumbox{-0.0000046236}
\\
	 \gnumericPB{\centering}\gnumbox{83}
	&\gnumericPB{\centering}\gnumbox{-0.3485139228}
	&\gnumericPB{\centering}\gnumbox{-0.0000041813}
\\
	 \gnumericPB{\centering}\gnumbox{84}
	&\gnumericPB{\centering}\gnumbox{-0.3483374603}
	&\gnumericPB{\centering}\gnumbox{-0.0000040455}
\\
	 \gnumericPB{\centering}\gnumbox{85}
	&\gnumericPB{\centering}\gnumbox{-0.3481650433}
	&\gnumericPB{\centering}\gnumbox{-0.0000039518}
\\
	 \gnumericPB{\centering}\gnumbox{86}
	&\gnumericPB{\centering}\gnumbox{-0.3479965781}
	&\gnumericPB{\centering}\gnumbox{-0.0000038940}
\\
	 \gnumericPB{\centering}\gnumbox{87}
	&\gnumericPB{\centering}\gnumbox{-0.3478320068}
	&\gnumericPB{\centering}\gnumbox{-0.0000038600}
\\
	 \gnumericPB{\centering}\gnumbox{88}
	&\gnumericPB{\centering}\gnumbox{-0.3476712956}
	&\gnumericPB{\centering}\gnumbox{-0.0000032965}
\\
	 \gnumericPB{\centering}\gnumbox{89}
	&\gnumericPB{\centering}\gnumbox{-0.3475138808}
	&\gnumericPB{\centering}\gnumbox{-0.0000035676}
\\
	 \gnumericPB{\centering}\gnumbox{90}
	&\gnumericPB{\centering}\gnumbox{-0.3473600336}
	&\gnumericPB{\centering}\gnumbox{-0.0000032498}
\\
	 \gnumericPB{\centering}\gnumbox{91}
	&\gnumericPB{\centering}\gnumbox{-0.3472094363}
	&\gnumericPB{\centering}\gnumbox{-0.0000031976}
\\
	 \gnumericPB{\centering}\gnumbox{92}
	&\gnumericPB{\centering}\gnumbox{-0.3470620364}
	&\gnumericPB{\centering}\gnumbox{-0.0000030669}
\\
	 \gnumericPB{\centering}\gnumbox{93}
	&\gnumericPB{\centering}\gnumbox{-0.3469177035}
	&\gnumericPB{\centering}\gnumbox{-0.0000032350}
\\
	 \gnumericPB{\centering}\gnumbox{94}
	&\gnumericPB{\centering}\gnumbox{-0.3467766057}
	&\gnumericPB{\centering}\gnumbox{-0.0000027273}
\\
	 \gnumericPB{\centering}\gnumbox{95}
	&\gnumericPB{\centering}\gnumbox{-0.3466382351}
	&\gnumericPB{\centering}\gnumbox{-0.0000030607}
\\
	 \gnumericPB{\centering}\gnumbox{96}
	&\gnumericPB{\centering}\gnumbox{-0.3465029252}
	&\gnumericPB{\centering}\gnumbox{-0.0000024914}
\\
	 \gnumericPB{\centering}\gnumbox{97}
	&\gnumericPB{\centering}\gnumbox{-0.3463701068}
	&\gnumericPB{\centering}\gnumbox{-0.0000030062}
\\
	 \gnumericPB{\centering}\gnumbox{98}
	&\gnumericPB{\centering}\gnumbox{-0.3462402945}
	&\gnumericPB{\centering}\gnumbox{-0.0000021599}
\\
	 \gnumericPB{\centering}\gnumbox{99}
	&\gnumericPB{\centering}\gnumbox{-0.3461126421}
	&\gnumericPB{\centering}\gnumbox{-0.0000028725}
\\
	 \gnumericPB{\centering}\gnumbox{100}
	&\gnumericPB{\centering}\gnumbox{-0.3459878622}
	&\gnumericPB{\centering}\gnumbox{-0.0000020284}
\\
	 \gnumericPB{\centering}\gnumbox{101}
	&\gnumericPB{\centering}\gnumbox{-0.3458651107}
	&\gnumericPB{\centering}\gnumbox{-0.0000026513}
\\
	 \gnumericPB{\centering}\gnumbox{102}
	&\gnumericPB{\centering}\gnumbox{-0.3457450106}
	&\gnumericPB{\centering}\gnumbox{-0.0000023406}
\\
	 \gnumericPB{\centering}\gnumbox{103}
	&\gnumericPB{\centering}\gnumbox{-0.3456272511}
	&\gnumericPB{\centering}\gnumbox{-0.0000023449}
\\
	 \gnumericPB{\centering}\gnumbox{104}
	&\gnumericPB{\centering}\gnumbox{-0.3455118366}
	&\gnumericPB{\centering}\gnumbox{-0.0000015587}
\\
	 \gnumericPB{\centering}\gnumbox{105}
	&\gnumericPB{\centering}\gnumbox{-0.3453979807}
	&\gnumericPB{\centering}\gnumbox{-0.0000025700}
\\
	 \gnumericPB{\centering}\gnumbox{106}
	&\gnumericPB{\centering}\gnumbox{-0.3452866950}
	&\gnumericPB{\centering}\gnumbox{-0.0000019386}
\\
	 \gnumericPB{\centering}\gnumbox{107}
	&\gnumericPB{\centering}\gnumbox{-0.3451773478}
	&\gnumericPB{\centering}\gnumbox{-0.0000022877}
\\
	 \gnumericPB{\centering}\gnumbox{108}
	&\gnumericPB{\centering}\gnumbox{-0.3450702883}
	&\gnumericPB{\centering}\gnumbox{-0.0000015216}
\\
	 \gnumericPB{\centering}\gnumbox{109}
	&\gnumericPB{\centering}\gnumbox{-0.3449647504}
	&\gnumericPB{\centering}\gnumbox{-0.0000021798}
\\
	 \gnumericPB{\centering}\gnumbox{110}
	&\gnumericPB{\centering}\gnumbox{-0.3448613924}
	&\gnumericPB{\centering}\gnumbox{-0.0000018916}
\\
	 \gnumericPB{\centering}\gnumbox{111}
	&\gnumericPB{\centering}\gnumbox{-0.3447599259}
	&\gnumericPB{\centering}\gnumbox{-0.0000016306}
\\
	 \gnumericPB{\centering}\gnumbox{112}
	&\gnumericPB{\centering}\gnumbox{-0.3446600899}
	&\gnumericPB{\centering}\gnumbox{-0.0000015411}
\\
	 \gnumericPB{\centering}\gnumbox{113}
	&\gnumericPB{\centering}\gnumbox{-0.3445617950}
	&\gnumericPB{\centering}\gnumbox{-0.0000018275}
\\
	 \gnumericPB{\centering}\gnumbox{114}
	&\gnumericPB{\centering}\gnumbox{-0.3444653276}
	&\gnumericPB{\centering}\gnumbox{-0.0000016283}
\\
	 \gnumericPB{\centering}\gnumbox{115}
	&\gnumericPB{\centering}\gnumbox{-0.3443704885}
	&\gnumericPB{\centering}\gnumbox{-0.0000016236}
\\
	 \gnumericPB{\centering}\gnumbox{116}
	&\gnumericPB{\centering}\gnumbox{-0.3442772731}
	&\gnumericPB{\centering}\gnumbox{-0.0000017758}
\\
	 \gnumericPB{\centering}\gnumbox{117}
	&\gnumericPB{\centering}\gnumbox{-0.3441858334}
	&\gnumericPB{\centering}\gnumbox{-0.0000013487}
\\
	 \gnumericPB{\centering}\gnumbox{118}
	&\gnumericPB{\centering}\gnumbox{-0.3440957425}
	&\gnumericPB{\centering}\gnumbox{-0.0000015893}
\\
	 \gnumericPB{\centering}\gnumbox{119}
	&\gnumericPB{\centering}\gnumbox{-0.3440072409}
	&\gnumericPB{\centering}\gnumbox{-0.0000015063}
\\
	 \gnumericPB{\centering}\gnumbox{120}
	&\gnumericPB{\centering}\gnumbox{-0.3439202456}
	&\gnumericPB{\centering}\gnumbox{-0.0000014235}
\\
	 \gnumericPB{\centering}\gnumbox{121}
	&\gnumericPB{\centering}\gnumbox{-0.3438346739}
	&\gnumericPB{\centering}\gnumbox{-0.0000015652}
\\
	 \gnumericPB{\centering}\gnumbox{122}
	&\gnumericPB{\centering}\gnumbox{-0.3437506673}
	&\gnumericPB{\centering}\gnumbox{-0.0000008439}
\\
	 \gnumericPB{\centering}\gnumbox{123}
	&\gnumericPB{\centering}\gnumbox{-0.3436675047}
	&\gnumericPB{\centering}\gnumbox{-0.0000014344}
\\
	 \gnumericPB{\centering}\gnumbox{124}
	&\gnumericPB{\centering}\gnumbox{-0.3435857765}
	&\gnumericPB{\centering}\gnumbox{-0.0000013062}
\\
	 \gnumericPB{\centering}\gnumbox{125}
	&\gnumericPB{\centering}\gnumbox{-0.3435053545}
	&\gnumericPB{\centering}\gnumbox{-0.0000014107}
\\
	 \gnumericPB{\centering}\gnumbox{126}
	&\gnumericPB{\centering}\gnumbox{-0.3434263433}
	&\gnumericPB{\centering}\gnumbox{-0.0000012300}
\\
	 \gnumericPB{\centering}\gnumbox{127}
	&\gnumericPB{\centering}\gnumbox{-0.3433485620}
	&\gnumericPB{\centering}\gnumbox{-0.0000010363}
\\
	 \gnumericPB{\centering}\gnumbox{128}
	&\gnumericPB{\centering}\gnumbox{-0.3432718170}
	&\gnumericPB{\centering}\gnumbox{-0.0000012992}
\\
	 \gnumericPB{\centering}\gnumbox{129}
	&\gnumericPB{\centering}\gnumbox{-0.3431963713}
	&\gnumericPB{\centering}\gnumbox{-0.0000011613}
\\
	 \gnumericPB{\centering}\gnumbox{130}
	&\gnumericPB{\centering}\gnumbox{-0.3431220868}
	&\gnumericPB{\centering}\gnumbox{-0.0000010782}
\\
	 \gnumericPB{\centering}\gnumbox{131}
	&\gnumericPB{\centering}\gnumbox{-0.3430488805}
	&\gnumericPB{\centering}\gnumbox{-0.0000014789}
\\
	 \gnumericPB{\centering}\gnumbox{132}
	&\gnumericPB{\centering}\gnumbox{-0.3429771532}
	&\gnumericPB{\centering}\gnumbox{-0.0000002910}
\\
	 \gnumericPB{\centering}\gnumbox{133}
	&\gnumericPB{\centering}\gnumbox{-0.3429057168}
	&\gnumericPB{\centering}\gnumbox{-0.0000014821}
\\
	 \gnumericPB{\centering}\gnumbox{134}
	&\gnumericPB{\centering}\gnumbox{-0.3428357625}
	&\gnumericPB{\centering}\gnumbox{-0.0000011364}
\\
	 \gnumericPB{\centering}\gnumbox{135}
	&\gnumericPB{\centering}\gnumbox{-0.3427669446}
	&\gnumericPB{\centering}\gnumbox{-0.0000008849}
\\
	 \gnumericPB{\centering}\gnumbox{136}
	&\gnumericPB{\centering}\gnumbox{-0.3426990116}
	&\gnumericPB{\centering}\gnumbox{-0.0000010022}
\\
	 \gnumericPB{\centering}\gnumbox{137}
	&\gnumericPB{\centering}\gnumbox{-0.3426320808}
	&\gnumericPB{\centering}\gnumbox{-0.0000007288}
\\
	 \gnumericPB{\centering}\gnumbox{138}
	&\gnumericPB{\centering}\gnumbox{-0.3425658788}
	&\gnumericPB{\centering}\gnumbox{-0.0000009612}
\\
	 \gnumericPB{\centering}\gnumbox{139}
	&\gnumericPB{\centering}\gnumbox{-0.3425006380}
	&\gnumericPB{\centering}\gnumbox{-0.0000010152}
\\
	 \gnumericPB{\centering}\gnumbox{140}
	&\gnumericPB{\centering}\gnumbox{-0.3424364125}
	&\gnumericPB{\centering}\gnumbox{-0.0000009987}
\\
	 \gnumericPB{\centering}\gnumbox{141}
	&\gnumericPB{\centering}\gnumbox{-0.3423731856}
	&\gnumericPB{\centering}\gnumbox{-0.0000008186}
\\
	 \gnumericPB{\centering}\gnumbox{142}
	&\gnumericPB{\centering}\gnumbox{-0.3423107773}
	&\gnumericPB{\centering}\gnumbox{-0.0000009224}
\\
	 \gnumericPB{\centering}\gnumbox{143}
	&\gnumericPB{\centering}\gnumbox{-0.3422492915}
	&\gnumericPB{\centering}\gnumbox{-0.0000008783}
\\
	 \gnumericPB{\centering}\gnumbox{144}
	&\gnumericPB{\centering}\gnumbox{-0.3421886840}
	&\gnumericPB{\centering}\gnumbox{-0.0000006861}
\\
	 \gnumericPB{\centering}\gnumbox{145}
	&\gnumericPB{\centering}\gnumbox{-0.3421287625}
	&\gnumericPB{\centering}\gnumbox{-0.0000009504}
\\
	 \gnumericPB{\centering}\gnumbox{146}
	&\gnumericPB{\centering}\gnumbox{-0.3420697915}
	&\gnumericPB{\centering}\gnumbox{-0.0000005912}
\\
	 \gnumericPB{\centering}\gnumbox{147}
	&\gnumericPB{\centering}\gnumbox{-0.3420114117}
	&\gnumericPB{\centering}\gnumbox{-0.0000008435}
\\
	 \gnumericPB{\centering}\gnumbox{148}
	&\gnumericPB{\centering}\gnumbox{-0.3419538754}
	&\gnumericPB{\centering}\gnumbox{-0.0000007333}
\\
	 \gnumericPB{\centering}\gnumbox{149}
	&\gnumericPB{\centering}\gnumbox{-0.3418970724}
	&\gnumericPB{\centering}\gnumbox{-0.0000008899}
\\
	 \gnumericPB{\centering}\gnumbox{150}
	&\gnumericPB{\centering}\gnumbox{-0.3418411593}
	&\gnumericPB{\centering}\gnumbox{-0.0000005652}
\\
	 \gnumericPB{\centering}\gnumbox{151}
	&\gnumericPB{\centering}\gnumbox{-0.3417858113}
	&\gnumericPB{\centering}\gnumbox{-0.0000008084}
\\
	 \gnumericPB{\centering}\gnumbox{152}
	&\gnumericPB{\centering}\gnumbox{-0.3417312717}
	&\gnumericPB{\centering}\gnumbox{-0.0000007905}
\\
	 \gnumericPB{\centering}\gnumbox{153}
	&\gnumericPB{\centering}\gnumbox{-0.3416775227}
	&\gnumericPB{\centering}\gnumbox{-0.0000005462}
\\
	 \gnumericPB{\centering}\gnumbox{154}
	&\gnumericPB{\centering}\gnumbox{-0.3416243199}
	&\gnumericPB{\centering}\gnumbox{-0.0000007311}
\\
	 \gnumericPB{\centering}\gnumbox{155}
	&\gnumericPB{\centering}\gnumbox{-0.3415718481}
	&\gnumericPB{\centering}\gnumbox{-0.0000005965}
\\
	 \gnumericPB{\centering}\gnumbox{156}
	&\gnumericPB{\centering}\gnumbox{-0.3415199729}
	&\gnumericPB{\centering}\gnumbox{-0.0000007574}
\\
	 \gnumericPB{\centering}\gnumbox{157}
	&\gnumericPB{\centering}\gnumbox{-0.3414688550}
	&\gnumericPB{\centering}\gnumbox{-0.0000006272}
\\
	 \gnumericPB{\centering}\gnumbox{158}
	&\gnumericPB{\centering}\gnumbox{-0.3414183644}
	&\gnumericPB{\centering}\gnumbox{-0.0000006462}
\\
	 \gnumericPB{\centering}\gnumbox{159}
	&\gnumericPB{\centering}\gnumbox{-0.3413685199}
	&\gnumericPB{\centering}\gnumbox{-0.0000005827}
\\
	 \gnumericPB{\centering}\gnumbox{160}
	&\gnumericPB{\centering}\gnumbox{-0.3413192581}
	&\gnumericPB{\centering}\gnumbox{-0.0000005710}
\\
	 \gnumericPB{\centering}\gnumbox{161}
	&\gnumericPB{\centering}\gnumbox{-0.3412705674}
	&\gnumericPB{\centering}\gnumbox{-0.0000006268}
\\
	 \gnumericPB{\centering}\gnumbox{162}
	&\gnumericPB{\centering}\gnumbox{-0.3412225034}
	&\gnumericPB{\centering}\gnumbox{-0.0000005491}
\\
	 \gnumericPB{\centering}\gnumbox{163}
	&\gnumericPB{\centering}\gnumbox{-0.3411749886}
	&\gnumericPB{\centering}\gnumbox{-0.0000005855}
\\
	 \gnumericPB{\centering}\gnumbox{164}
	&\gnumericPB{\centering}\gnumbox{-0.3411280593}
	&\gnumericPB{\centering}\gnumbox{-0.0000005656}
\\
	 \gnumericPB{\centering}\gnumbox{165}
	&\gnumericPB{\centering}\gnumbox{-0.3410816956}
	&\gnumericPB{\centering}\gnumbox{-0.0000005625}
\\
	 \gnumericPB{\centering}\gnumbox{166}
	&\gnumericPB{\centering}\gnumbox{-0.3410358944}
	&\gnumericPB{\centering}\gnumbox{-0.0000005158}
\\
	 \gnumericPB{\centering}\gnumbox{167}
	&\gnumericPB{\centering}\gnumbox{-0.3409906091}
	&\gnumericPB{\centering}\gnumbox{-0.0000005912}
\\
	 \gnumericPB{\centering}\gnumbox{168}
	&\gnumericPB{\centering}\gnumbox{-0.3409459150}
	&\gnumericPB{\centering}\gnumbox{-0.0000004328}
\\
	 \gnumericPB{\centering}\gnumbox{169}
	&\gnumericPB{\centering}\gnumbox{-0.3409016537}
	&\gnumericPB{\centering}\gnumbox{-0.0000006121}
\\
	 \gnumericPB{\centering}\gnumbox{170}
	&\gnumericPB{\centering}\gnumbox{-0.3408580044}
	&\gnumericPB{\centering}\gnumbox{-0.0000004603}
\\
	 \gnumericPB{\centering}\gnumbox{171}
	&\gnumericPB{\centering}\gnumbox{-0.3408148156}
	&\gnumericPB{\centering}\gnumbox{-0.0000004770}
\\
	 \gnumericPB{\centering}\gnumbox{172}
	&\gnumericPB{\centering}\gnumbox{-0.3407721037}
	&\gnumericPB{\centering}\gnumbox{-0.0000005051}
\\
	 \gnumericPB{\centering}\gnumbox{173}
	&\gnumericPB{\centering}\gnumbox{-0.3407298968}
	&\gnumericPB{\centering}\gnumbox{-0.0000005265}
\\
	 \gnumericPB{\centering}\gnumbox{174}
	&\gnumericPB{\centering}\gnumbox{-0.3406882164}
	&\gnumericPB{\centering}\gnumbox{-0.0000003733}
\\
	 \gnumericPB{\centering}\gnumbox{175}
	&\gnumericPB{\centering}\gnumbox{-0.3406469094}
	&\gnumericPB{\centering}\gnumbox{-0.0000004704}
\\
	 \gnumericPB{\centering}\gnumbox{176}
	&\gnumericPB{\centering}\gnumbox{-0.3406060727}
	&\gnumericPB{\centering}\gnumbox{-0.0000005030}
\\
	 \gnumericPB{\centering}\gnumbox{177}
	&\gnumericPB{\centering}\gnumbox{-0.3405657391}
	&\gnumericPB{\centering}\gnumbox{-0.0000004271}
\\
	 \gnumericPB{\centering}\gnumbox{178}
	&\gnumericPB{\centering}\gnumbox{-0.3405258325}
	&\gnumericPB{\centering}\gnumbox{-0.0000004416}
\\
	 \gnumericPB{\centering}\gnumbox{179}
	&\gnumericPB{\centering}\gnumbox{-0.3404863676}
	&\gnumericPB{\centering}\gnumbox{-0.0000005073}
\\
	 \gnumericPB{\centering}\gnumbox{180}
	&\gnumericPB{\centering}\gnumbox{-0.3404474099}
	&\gnumericPB{\centering}\gnumbox{-0.0000003502}
\\
	 \gnumericPB{\centering}\gnumbox{181}
	&\gnumericPB{\centering}\gnumbox{-0.3404088025}
	&\gnumericPB{\centering}\gnumbox{-0.0000004928}
\\
	 \gnumericPB{\centering}\gnumbox{182}
	&\gnumericPB{\centering}\gnumbox{-0.3403706878}
	&\gnumericPB{\centering}\gnumbox{-0.0000002503}
\\
	 \gnumericPB{\centering}\gnumbox{183}
	&\gnumericPB{\centering}\gnumbox{-0.3403328233}
	&\gnumericPB{\centering}\gnumbox{-0.0000005234}
\\
	 \gnumericPB{\centering}\gnumbox{184}
	&\gnumericPB{\centering}\gnumbox{-0.3402954823}
	&\gnumericPB{\centering}\gnumbox{-0.0000003383}
\\
	 \gnumericPB{\centering}\gnumbox{185}
	&\gnumericPB{\centering}\gnumbox{-0.3402584796}
	&\gnumericPB{\centering}\gnumbox{-0.0000004666}
\\
	 \gnumericPB{\centering}\gnumbox{186}
	&\gnumericPB{\centering}\gnumbox{-0.3402219435}
	&\gnumericPB{\centering}\gnumbox{-0.0000004336}
\\
	 \gnumericPB{\centering}\gnumbox{187}
	&\gnumericPB{\centering}\gnumbox{-0.3401858409}
	&\gnumericPB{\centering}\gnumbox{-0.0000002152}
\\
	 \gnumericPB{\centering}\gnumbox{188}
	&\gnumericPB{\centering}\gnumbox{-0.3401499536}
	&\gnumericPB{\centering}\gnumbox{-0.0000004637}
\\
	 \gnumericPB{\centering}\gnumbox{189}
	&\gnumericPB{\centering}\gnumbox{-0.3401145299}
	&\gnumericPB{\centering}\gnumbox{-0.0000003905}
\\
	 \gnumericPB{\centering}\gnumbox{190}
	&\gnumericPB{\centering}\gnumbox{-0.3400794967}
	&\gnumericPB{\centering}\gnumbox{-0.0000003512}
\\
	 \gnumericPB{\centering}\gnumbox{191}
	&\gnumericPB{\centering}\gnumbox{-0.3400448147}
	&\gnumericPB{\centering}\gnumbox{-0.0000004582}
\\
	 \gnumericPB{\centering}\gnumbox{192}
	&\gnumericPB{\centering}\gnumbox{-0.3400105908}
	&\gnumericPB{\centering}\gnumbox{-0.0000000862}
\\
	 \gnumericPB{\centering}\gnumbox{193}
	&\gnumericPB{\centering}\gnumbox{-0.3399764531}
	&\gnumericPB{\centering}\gnumbox{-0.0000004471}
\\
	 \gnumericPB{\centering}\gnumbox{194}
	&\gnumericPB{\centering}\gnumbox{-0.3399427626}
	&\gnumericPB{\centering}\gnumbox{-0.0000004414}
\\
	 \gnumericPB{\centering}\gnumbox{195}
	&\gnumericPB{\centering}\gnumbox{-0.3399095134}
	&\gnumericPB{\centering}\gnumbox{-0.0000002415}
\\
	 \gnumericPB{\centering}\gnumbox{196}
	&\gnumericPB{\centering}\gnumbox{-0.3398765058}
	&\gnumericPB{\centering}\gnumbox{-0.0000003723}
\\
	 \gnumericPB{\centering}\gnumbox{197}
	&\gnumericPB{\centering}\gnumbox{-0.3398438704}
	&\gnumericPB{\centering}\gnumbox{-0.0000002997}
\\
	 \gnumericPB{\centering}\gnumbox{198}
	&\gnumericPB{\centering}\gnumbox{-0.3398115348}
	&\gnumericPB{\centering}\gnumbox{-0.0000003509}
\\
	 \gnumericPB{\centering}\gnumbox{199}
	&\gnumericPB{\centering}\gnumbox{-0.3397795500}
	&\gnumericPB{\centering}\gnumbox{-0.0000003349}
\\
	 \gnumericPB{\centering}\gnumbox{200}
	&\gnumericPB{\centering}\gnumbox{-0.3397479002}
	&
\\
\end{longtable}
\begin{longtable}[c]{%
	|b{\gnumericColA}|%
	b{\gnumericColB}|%
	b{\gnumericColC}|%
	}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  The longtable options. (Caption, headers... see Goosens, p.124) %
\caption*{\footnotesize{Putatively minimal average standardized Riesz pair-energy $v^{x}_{0}(N)$ and its second derivative $\ddot{v}^{x}_{0}$ converted from computer-experimental data ${\cal{E}}^{x}_{0}(N)$ in [RSZ95,Ca09]}}\\
\hline	% Across the top of the table.
%%  The rest of these options are table rows which are placed on    %%
%%  the first, last or every page. Use \multicolumn if you want.    %%

%%  Header for the first page.                                      %%
	\multicolumn{1}{|c|}{$N$}	%Column 1
	&\multicolumn{1}{c|}{$v^{x}_{0}(N)$}	%Column 2
	&\multicolumn{1}{c|}{$\ddot{v}^{x}_{0}(N)$}	\\ %\hline %Last column
	\endfirsthead

%%  The running footer definition.                                  %%
	\hline
	\multicolumn{3}{r}{\small\slshape continued on next page} \\
	\endfoot
%%  The running header definition.                                  %%
%	\hline
	\multicolumn{3}{l}{\small\slshape continued from previous page} \\ \hline
	\endhead
	%	\multicolumn{1}{c}{colTag}	%Column 1
%	&\multicolumn{1}{c}{colTag}	%Column 2
%	&\multicolumn{1}{c}{colTag}	%Column 3
%	&\multicolumn{1}{c}{colTag}	\\ \hline %Last column

%%  The ending footer definition.                                   %%
%	\multicolumn{3}{c}{That's all folks} \\ \hline 
	\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\hline
%	 \gnumericPB{\centering}\gnumbox{$N$}
%	&\gnumericPB{\centering}\gnumbox{$v^{x}_{0}(N)$}
%	&\gnumericPB{\centering}\gnumbox{$\ddot{v}^{x}_{0}(N)$}
%\\
\hline
	 \gnumericPB{\centering}\gnumbox{2}
	&\gnumericPB{\centering}\gnumbox{-0.6931471806}
	&
\\
	 \gnumericPB{\centering}\gnumbox{3}
	&\gnumericPB{\centering}\gnumbox{-0.54930614433405}
	&\gnumericPB{\centering}\gnumbox{-0.08494951843776}
\\
	 \gnumericPB{\centering}\gnumbox{4}
	&\gnumericPB{\centering}\gnumbox{-0.49041462650586}
	&\gnumericPB{\centering}\gnumbox{-0.01052760684652}
\\
	 \gnumericPB{\centering}\gnumbox{5}
	&\gnumericPB{\centering}\gnumbox{-0.44205071552419}
	&\gnumericPB{\centering}\gnumbox{-0.02220150379344}
\\
	 \gnumericPB{\centering}\gnumbox{6}
	&\gnumericPB{\centering}\gnumbox{-0.41588830833597}
	&\gnumericPB{\centering}\gnumbox{8.40980789335588E-05}
\\
	 \gnumericPB{\centering}\gnumbox{7}
	&\gnumericPB{\centering}\gnumbox{-0.38964180306881}
	&\gnumericPB{\centering}\gnumbox{-0.00903390867908}
\\
	 \gnumericPB{\centering}\gnumbox{8}
	&\gnumericPB{\centering}\gnumbox{-0.37242920648072}
	&\gnumericPB{\centering}\gnumbox{-0.00277652137846}
\\
	 \gnumericPB{\centering}\gnumbox{9}
	&\gnumericPB{\centering}\gnumbox{-0.35799313127109}
	&\gnumericPB{\centering}\gnumbox{-0.00229013036125}
\\
	 \gnumericPB{\centering}\gnumbox{10}
	&\gnumericPB{\centering}\gnumbox{-0.34584718642271}
	&\gnumericPB{\centering}\gnumbox{-0.00121657153476}
\\
	 \gnumericPB{\centering}\gnumbox{11}
	&\gnumericPB{\centering}\gnumbox{-0.33491781310909}
	&\gnumericPB{\centering}\gnumbox{-0.0033773970446}
\\
	 \gnumericPB{\centering}\gnumbox{12}
	&\gnumericPB{\centering}\gnumbox{-0.32736583684007}
	&\gnumericPB{\centering}\gnumbox{0.001009733962}
\\
	 \gnumericPB{\centering}\gnumbox{13}
	&\gnumericPB{\centering}\gnumbox{-0.31880412660905}
	&\gnumericPB{\centering}\gnumbox{-0.0019313529543}
\\
	 \gnumericPB{\centering}\gnumbox{14}
	&\gnumericPB{\centering}\gnumbox{-0.31217376933233}
	&\gnumericPB{\centering}\gnumbox{-0.00062683826669}
\\
	 \gnumericPB{\centering}\gnumbox{15}
	&\gnumericPB{\centering}\gnumbox{-0.3061702503223}
	&\gnumericPB{\centering}\gnumbox{-0.00071787003732}
\\
	 \gnumericPB{\centering}\gnumbox{16}
	&\gnumericPB{\centering}\gnumbox{-0.30088460134959}
	&\gnumericPB{\centering}\gnumbox{-0.00052653998475}
\\
	 \gnumericPB{\centering}\gnumbox{17}
	&\gnumericPB{\centering}\gnumbox{-0.29612549236163}
	&\gnumericPB{\centering}\gnumbox{-0.00046555949713}
\\
	 \gnumericPB{\centering}\gnumbox{18}
	&\gnumericPB{\centering}\gnumbox{-0.29183194287079}
	&\gnumericPB{\centering}\gnumbox{-0.0001802707487}
\\
	 \gnumericPB{\centering}\gnumbox{19}
	&\gnumericPB{\centering}\gnumbox{-0.28771866412865}
	&\gnumericPB{\centering}\gnumbox{-0.00066371974506}
\\
	 \gnumericPB{\centering}\gnumbox{20}
	&\gnumericPB{\centering}\gnumbox{-0.28426910513158}
	&\gnumericPB{\centering}\gnumbox{-0.00013717831788}
\\
	 \gnumericPB{\centering}\gnumbox{21}
	&\gnumericPB{\centering}\gnumbox{-0.28095672445238}
	&\gnumericPB{\centering}\gnumbox{-0.0003037417766}
\\
	 \gnumericPB{\centering}\gnumbox{22}
	&\gnumericPB{\centering}\gnumbox{-0.27794808554978}
	&\gnumericPB{\centering}\gnumbox{-7.39232856201699E-05}
\\
	 \gnumericPB{\centering}\gnumbox{23}
	&\gnumericPB{\centering}\gnumbox{-0.27501336993281}
	&\gnumericPB{\centering}\gnumbox{-0.00043578332413}
\\
	 \gnumericPB{\centering}\gnumbox{24}
	&\gnumericPB{\centering}\gnumbox{-0.27251443763996}
	&\gnumericPB{\centering}\gnumbox{2.3805380444275E-05}
\\
	 \gnumericPB{\centering}\gnumbox{25}
	&\gnumericPB{\centering}\gnumbox{-0.26999169996667}
	&\gnumericPB{\centering}\gnumbox{-0.00025233942062}
\\
	 \gnumericPB{\centering}\gnumbox{26}
	&\gnumericPB{\centering}\gnumbox{-0.26772130171399}
	&\gnumericPB{\centering}\gnumbox{-0.00022427146747}
\\
	 \gnumericPB{\centering}\gnumbox{27}
	&\gnumericPB{\centering}\gnumbox{-0.26567517492879}
	&\gnumericPB{\centering}\gnumbox{-1.80666292328713E-05}
\\
	 \gnumericPB{\centering}\gnumbox{28}
	&\gnumericPB{\centering}\gnumbox{-0.26364711477282}
	&\gnumericPB{\centering}\gnumbox{-9.17118141883222E-05}
\\
	 \gnumericPB{\centering}\gnumbox{29}
	&\gnumericPB{\centering}\gnumbox{-0.26171076643103}
	&\gnumericPB{\centering}\gnumbox{-0.00020088190385}
\\
	 \gnumericPB{\centering}\gnumbox{30}
	&\gnumericPB{\centering}\gnumbox{-0.2599752999931}
	&\gnumericPB{\centering}\gnumbox{-6.19871738598565E-05}
\\
	 \gnumericPB{\centering}\gnumbox{31}
	&\gnumericPB{\centering}\gnumbox{-0.25830182072903}
	&\gnumericPB{\centering}\gnumbox{-0.00018389162935}
\\
	 \gnumericPB{\centering}\gnumbox{32}
	&\gnumericPB{\centering}\gnumbox{-0.25681223309431}
	&\gnumericPB{\centering}\gnumbox{0.00011843935354}
\\
	 \gnumericPB{\centering}\gnumbox{33}
	&\gnumericPB{\centering}\gnumbox{-0.25520420610606}
	&\gnumericPB{\centering}\gnumbox{-0.00019321886972}
\\
	 \gnumericPB{\centering}\gnumbox{34}
	&\gnumericPB{\centering}\gnumbox{-0.25378939798752}
	&\gnumericPB{\centering}\gnumbox{-4.90378805957925E-05}
\\
	 \gnumericPB{\centering}\gnumbox{35}
	&\gnumericPB{\centering}\gnumbox{-0.25242362774958}
	&\gnumericPB{\centering}\gnumbox{-9.14574502674514E-05}
\\
	 \gnumericPB{\centering}\gnumbox{36}
	&\gnumericPB{\centering}\gnumbox{-0.2511493149619}
	&\gnumericPB{\centering}\gnumbox{-5.09700840284344E-05}
\\
	 \gnumericPB{\centering}\gnumbox{37}
	&\gnumericPB{\centering}\gnumbox{-0.24992597225826}
	&\gnumericPB{\centering}\gnumbox{-6.00975463840858E-05}
\\
	 \gnumericPB{\centering}\gnumbox{38}
	&\gnumericPB{\centering}\gnumbox{-0.248762727101}
	&\gnumericPB{\centering}\gnumbox{-5.12949955380482E-05}
\\
	 \gnumericPB{\centering}\gnumbox{39}
	&\gnumericPB{\centering}\gnumbox{-0.24765077693927}
	&\gnumericPB{\centering}\gnumbox{-4.79551673250311E-05}
\\
	 \gnumericPB{\centering}\gnumbox{40}
	&\gnumericPB{\centering}\gnumbox{-0.24658678194487}
	&\gnumericPB{\centering}\gnumbox{-3.72211580642046E-05}
\\
	 \gnumericPB{\centering}\gnumbox{41}
	&\gnumericPB{\centering}\gnumbox{-0.24556000810854}
	&\gnumericPB{\centering}\gnumbox{-4.80799643073904E-05}
\\
	 \gnumericPB{\centering}\gnumbox{42}
	&\gnumericPB{\centering}\gnumbox{-0.24458131423651}
	&\gnumericPB{\centering}\gnumbox{-3.35668470362871E-05}
\\
	 \gnumericPB{\centering}\gnumbox{43}
	&\gnumericPB{\centering}\gnumbox{-0.24363618721152}
	&\gnumericPB{\centering}\gnumbox{-5.92585111488242E-05}
\\
	 \gnumericPB{\centering}\gnumbox{44}
	&\gnumericPB{\centering}\gnumbox{-0.24275031869767}
	&\gnumericPB{\centering}\gnumbox{-7.97229394605692E-06}
\\
	 \gnumericPB{\centering}\gnumbox{45}
	&\gnumericPB{\centering}\gnumbox{-0.24187242247778}
	&\gnumericPB{\centering}\gnumbox{-2.56166416358061E-05}
\\
	 \gnumericPB{\centering}\gnumbox{46}
	&\gnumericPB{\centering}\gnumbox{-0.24102014289952}
	&\gnumericPB{\centering}\gnumbox{-3.72799285126846E-05}
\\
	 \gnumericPB{\centering}\gnumbox{47}
	&\gnumericPB{\centering}\gnumbox{-0.24020514324977}
	&\gnumericPB{\centering}\gnumbox{-7.61240941284103E-05}
\\
	 \gnumericPB{\centering}\gnumbox{48}
	&\gnumericPB{\centering}\gnumbox{-0.23946626769415}
	&\gnumericPB{\centering}\gnumbox{3.52976504339186E-05}
\\
	 \gnumericPB{\centering}\gnumbox{49}
	&\gnumericPB{\centering}\gnumbox{-0.2386920944881}
	&\gnumericPB{\centering}\gnumbox{-6.46098671298889E-05}
\\
	 \gnumericPB{\centering}\gnumbox{50}
	&\gnumericPB{\centering}\gnumbox{-0.23798253114917}
	&\gnumericPB{\centering}\gnumbox{-8.34470347785277E-06}
\\
	 \gnumericPB{\centering}\gnumbox{51}
	&\gnumericPB{\centering}\gnumbox{-0.23728131251373}
	&\gnumericPB{\centering}\gnumbox{-2.04882748124635E-05}
\\
	 \gnumericPB{\centering}\gnumbox{52}
	&\gnumericPB{\centering}\gnumbox{-0.23660058215309}
	&\gnumericPB{\centering}\gnumbox{-2.95202648709358E-05}
\\
	 \gnumericPB{\centering}\gnumbox{53}
	&\gnumericPB{\centering}\gnumbox{-0.23594937205733}
	&\gnumericPB{\centering}\gnumbox{-2.36160936392393E-05}
\\
	 \gnumericPB{\centering}\gnumbox{54}
	&\gnumericPB{\centering}\gnumbox{-0.23532177805521}
	&\gnumericPB{\centering}\gnumbox{-1.40962708229109E-05}
\\
	 \gnumericPB{\centering}\gnumbox{55}
	&\gnumericPB{\centering}\gnumbox{-0.23470828032391}
	&\gnumericPB{\centering}\gnumbox{-2.5931202199847E-05}
\\
	 \gnumericPB{\centering}\gnumbox{56}
	&\gnumericPB{\centering}\gnumbox{-0.23412071379481}
	&\gnumericPB{\centering}\gnumbox{-1.39709159995838E-05}
\\
	 \gnumericPB{\centering}\gnumbox{57}
	&\gnumericPB{\centering}\gnumbox{-0.2335471181817}
	&\gnumericPB{\centering}\gnumbox{-1.6695091408836E-05}
\\
	 \gnumericPB{\centering}\gnumbox{58}
	&\gnumericPB{\centering}\gnumbox{-0.23299021766001}
	&\gnumericPB{\centering}\gnumbox{-2.03062754731143E-05}
\\
	 \gnumericPB{\centering}\gnumbox{59}
	&\gnumericPB{\centering}\gnumbox{-0.23245362341379}
	&\gnumericPB{\centering}\gnumbox{-2.26108284711313E-05}
\\
	 \gnumericPB{\centering}\gnumbox{60}
	&\gnumericPB{\centering}\gnumbox{-0.23193963999605}
	&\gnumericPB{\centering}\gnumbox{7.18878297334413E-07}
\\
	 \gnumericPB{\centering}\gnumbox{61}
	&\gnumericPB{\centering}\gnumbox{-0.2314249377}
	&\gnumericPB{\centering}\gnumbox{-2.7881591285861E-05}
\\
	 \gnumericPB{\centering}\gnumbox{62}
	&\gnumericPB{\centering}\gnumbox{-0.23093811699524}
	&\gnumericPB{\centering}\gnumbox{-5.04737413728473E-06}
\\
	 \gnumericPB{\centering}\gnumbox{63}
	&\gnumericPB{\centering}\gnumbox{-0.23045634366462}
	&\gnumericPB{\centering}\gnumbox{-1.27476168964025E-05}
\\
	 \gnumericPB{\centering}\gnumbox{64}
	&\gnumericPB{\centering}\gnumbox{-0.22998731795089}
	&\gnumericPB{\centering}\gnumbox{-1.36433729289731E-05}
\\
	 \gnumericPB{\centering}\gnumbox{65}
	&\gnumericPB{\centering}\gnumbox{-0.2295319356101}
	&\gnumericPB{\centering}\gnumbox{-1.78383549429839E-05}
\\
	 \gnumericPB{\centering}\gnumbox{66}
	&\gnumericPB{\centering}\gnumbox{-0.22909439162424}
	&\gnumericPB{\centering}\gnumbox{-1.46188939495751E-05}
\\
	 \gnumericPB{\centering}\gnumbox{67}
	&\gnumericPB{\centering}\gnumbox{-0.22867146653234}
	&\gnumericPB{\centering}\gnumbox{1.55185044292683E-06}
\\
	 \gnumericPB{\centering}\gnumbox{68}
	&\gnumericPB{\centering}\gnumbox{-0.22824698958999}
	&\gnumericPB{\centering}\gnumbox{-1.55888787838065E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{69}
	&\gnumericPB{\centering}\gnumbox{-0.22783810152643}
	&\gnumericPB{\centering}\gnumbox{-1.38738439675878E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{70}
	&\gnumericPB{\centering}\gnumbox{-0.22744308730683}
	&\gnumericPB{\centering}\gnumbox{-6.93485401087601E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{71}
	&\gnumericPB{\centering}\gnumbox{-0.22705500794125}
	&\gnumericPB{\centering}\gnumbox{-2.33475483877588E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{72}
	&\gnumericPB{\centering}\gnumbox{-0.22669027612405}
	&\gnumericPB{\centering}\gnumbox{2.08645393496298E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{73}
	&\gnumericPB{\centering}\gnumbox{-0.2263046797675}
	&\gnumericPB{\centering}\gnumbox{-2.20759411346805E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{74}
	&\gnumericPB{\centering}\gnumbox{-0.22594115935209}
	&\gnumericPB{\centering}\gnumbox{-1.64016705273828E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{75}
	&\gnumericPB{\centering}\gnumbox{-0.22559404060721}
	&\gnumericPB{\centering}\gnumbox{-3.30638960721608E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{76}
	&\gnumericPB{\centering}\gnumbox{-0.22525022825193}
	&\gnumericPB{\centering}\gnumbox{-1.42299813379876E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{77}
	&\gnumericPB{\centering}\gnumbox{-0.22492064587799}
	&\gnumericPB{\centering}\gnumbox{-2.00815429066137E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{78}
	&\gnumericPB{\centering}\gnumbox{-0.22459307165834}
	&\gnumericPB{\centering}\gnumbox{-4.1880322580734E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{79}
	&\gnumericPB{\centering}\gnumbox{-0.22426968547095}
	&\gnumericPB{\centering}\gnumbox{-1.04558366928464E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{80}
	&\gnumericPB{\centering}\gnumbox{-0.22395675512025}
	&\gnumericPB{\centering}\gnumbox{4.70035913385791E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{81}
	&\gnumericPB{\centering}\gnumbox{-0.22364335473364}
	&\gnumericPB{\centering}\gnumbox{-1.17868321321268E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{82}
	&\gnumericPB{\centering}\gnumbox{-0.22334174117916}
	&\gnumericPB{\centering}\gnumbox{-8.75711084366571E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{83}
	&\gnumericPB{\centering}\gnumbox{-0.22304888473553}
	&\gnumericPB{\centering}\gnumbox{-5.13968401155696E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{84}
	&\gnumericPB{\centering}\gnumbox{-0.2227611679759}
	&\gnumericPB{\centering}\gnumbox{-5.62785486868389E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{85}
	&\gnumericPB{\centering}\gnumbox{-0.22247907907115}
	&\gnumericPB{\centering}\gnumbox{-5.83387355199139E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{86}
	&\gnumericPB{\centering}\gnumbox{-0.22220282403995}
	&\gnumericPB{\centering}\gnumbox{-6.58125936803255E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{87}
	&\gnumericPB{\centering}\gnumbox{-0.22193315026811}
	&\gnumericPB{\centering}\gnumbox{-6.69772472819408E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{88}
	&\gnumericPB{\centering}\gnumbox{-0.221670174221}
	&\gnumericPB{\centering}\gnumbox{-3.04605593015594E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{89}
	&\gnumericPB{\centering}\gnumbox{-0.22141024422983}
	&\gnumericPB{\centering}\gnumbox{-6.19556534545151E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{90}
	&\gnumericPB{\centering}\gnumbox{-0.221156509804}
	&\gnumericPB{\centering}\gnumbox{-4.28504674476748E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{91}
	&\gnumericPB{\centering}\gnumbox{-0.22090706042491}
	&\gnumericPB{\centering}\gnumbox{-4.74832589339447E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{92}
	&\gnumericPB{\centering}\gnumbox{-0.22066235937172}
	&\gnumericPB{\centering}\gnumbox{-4.02426048681792E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{93}
	&\gnumericPB{\centering}\gnumbox{-0.22042168257901}
	&\gnumericPB{\centering}\gnumbox{-6.39575705141393E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{94}
	&\gnumericPB{\centering}\gnumbox{-0.22018740154335}
	&\gnumericPB{\centering}\gnumbox{-2.6865068587234E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{95}
	&\gnumericPB{\centering}\gnumbox{-0.21995580701456}
	&\gnumericPB{\centering}\gnumbox{-5.94847179991032E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{96}
	&\gnumericPB{\centering}\gnumbox{-0.21973016095756}
	&\gnumericPB{\centering}\gnumbox{-2.35317439198357E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{97}
	&\gnumericPB{\centering}\gnumbox{-0.21950686807496}
	&\gnumericPB{\centering}\gnumbox{-6.28182405801314E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{98}
	&\gnumericPB{\centering}\gnumbox{-0.21928985701641}
	&\gnumericPB{\centering}\gnumbox{-8.8521900634686E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{99}
	&\gnumericPB{\centering}\gnumbox{-0.21907373117687}
	&\gnumericPB{\centering}\gnumbox{-6.46345842683638E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{100}
	&\gnumericPB{\centering}\gnumbox{-0.21886406879576}
	&\gnumericPB{\centering}\gnumbox{-7.93152682282416E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{101}
	&\gnumericPB{\centering}\gnumbox{-0.21865519956733}
	&\gnumericPB{\centering}\gnumbox{-5.71565295034993E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{102}
	&\gnumericPB{\centering}\gnumbox{-0.21845204599185}
	&\gnumericPB{\centering}\gnumbox{-3.77464931103355E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{103}
	&\gnumericPB{\centering}\gnumbox{-0.21825266706568}
	&\gnumericPB{\centering}\gnumbox{-4.18706082880305E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{104}
	&\gnumericPB{\centering}\gnumbox{-0.21805747520034}
	&\gnumericPB{\centering}\gnumbox{1.42216777929138E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{105}
	&\gnumericPB{\centering}\gnumbox{-0.21786086116722}
	&\gnumericPB{\centering}\gnumbox{-7.1023501805878E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{106}
	&\gnumericPB{\centering}\gnumbox{-0.21767134948428}
	&\gnumericPB{\centering}\gnumbox{-2.19010238333706E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{107}
	&\gnumericPB{\centering}\gnumbox{-0.21748402790372}
	&\gnumericPB{\centering}\gnumbox{-5.3241145300531E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{108}
	&\gnumericPB{\centering}\gnumbox{-0.21730203043769}
	&\gnumericPB{\centering}\gnumbox{2.69653456036467E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{109}
	&\gnumericPB{\centering}\gnumbox{-0.21711976331821}
	&\gnumericPB{\centering}\gnumbox{-5.13758892570215E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{110}
	&\gnumericPB{\centering}\gnumbox{-0.21694263378766}
	&\gnumericPB{\centering}\gnumbox{-3.57301988601622E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{111}
	&\gnumericPB{\centering}\gnumbox{-0.21676907727699}
	&\gnumericPB{\centering}\gnumbox{-1.42480800854883E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{112}
	&\gnumericPB{\centering}\gnumbox{-0.21659694557432}
	&\gnumericPB{\centering}\gnumbox{-8.29740063129636E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{113}
	&\gnumericPB{\centering}\gnumbox{-0.21642564361173}
	&\gnumericPB{\centering}\gnumbox{-3.92481912320219E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{114}
	&\gnumericPB{\centering}\gnumbox{-0.21625826646825}
	&\gnumericPB{\centering}\gnumbox{-2.41470970263613E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{115}
	&\gnumericPB{\centering}\gnumbox{-0.21609330403448}
	&\gnumericPB{\centering}\gnumbox{-2.46277665663652E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{116}
	&\gnumericPB{\centering}\gnumbox{-0.21593080437736}
	&\gnumericPB{\centering}\gnumbox{-4.2627595661926E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{117}
	&\gnumericPB{\centering}\gnumbox{-0.21577256747981}
	&\gnumericPB{\centering}\gnumbox{-1.03527765454858E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{118}
	&\gnumericPB{\centering}\gnumbox{-0.21561536585992}
	&\gnumericPB{\centering}\gnumbox{-3.10505495168534E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{119}
	&\gnumericPB{\centering}\gnumbox{-0.21546126929497}
	&\gnumericPB{\centering}\gnumbox{-2.72592851491282E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{120}
	&\gnumericPB{\centering}\gnumbox{-0.21530989865854}
	&\gnumericPB{\centering}\gnumbox{-2.43580446937508E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{121}
	&\gnumericPB{\centering}\gnumbox{-0.21516096382658}
	&\gnumericPB{\centering}\gnumbox{-3.8488017444771E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{122}
	&\gnumericPB{\centering}\gnumbox{-0.21501587779637}
	&\gnumericPB{\centering}\gnumbox{3.00937311131788E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{123}
	&\gnumericPB{\centering}\gnumbox{-0.21486778239304}
	&\gnumericPB{\centering}\gnumbox{-3.51128303460735E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{124}
	&\gnumericPB{\centering}\gnumbox{-0.21472319827275}
	&\gnumericPB{\centering}\gnumbox{-2.21756418575247E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{125}
	&\gnumericPB{\centering}\gnumbox{-0.21458083171665}
	&\gnumericPB{\centering}\gnumbox{-3.45687768296687E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{126}
	&\gnumericPB{\centering}\gnumbox{-0.21444192203822}
	&\gnumericPB{\centering}\gnumbox{-2.04205052439788E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{127}
	&\gnumericPB{\centering}\gnumbox{-0.21430505441032}
	&\gnumericPB{\centering}\gnumbox{-4.39271462648883E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{128}
	&\gnumericPB{\centering}\gnumbox{-0.21416862605389}
	&\gnumericPB{\centering}\gnumbox{-2.94498047931357E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{129}
	&\gnumericPB{\centering}\gnumbox{-0.21403514267793}
	&\gnumericPB{\centering}\gnumbox{-1.952346087436E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{130}
	&\gnumericPB{\centering}\gnumbox{-0.21390361164806}
	&\gnumericPB{\centering}\gnumbox{-1.51577687462767E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{131}
	&\gnumericPB{\centering}\gnumbox{-0.21377359639507}
	&\gnumericPB{\centering}\gnumbox{-4.98986151248326E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{132}
	&\gnumericPB{\centering}\gnumbox{-0.21364857100359}
	&\gnumericPB{\centering}\gnumbox{4.91205787697679E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{133}
	&\gnumericPB{\centering}\gnumbox{-0.21351863355423}
	&\gnumericPB{\centering}\gnumbox{-5.43774509326189E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{134}
	&\gnumericPB{\centering}\gnumbox{-0.21339413384996}
	&\gnumericPB{\centering}\gnumbox{-2.66422865552451E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{135}
	&\gnumericPB{\centering}\gnumbox{-0.21327229837435}
	&\gnumericPB{\centering}\gnumbox{-6.31500497255688E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{136}
	&\gnumericPB{\centering}\gnumbox{-0.21315109439924}
	&\gnumericPB{\centering}\gnumbox{-1.74302284844385E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{137}
	&\gnumericPB{\centering}\gnumbox{-0.21303163344697}
	&\gnumericPB{\centering}\gnumbox{4.95917642923116E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{138}
	&\gnumericPB{\centering}\gnumbox{-0.21291167657707}
	&\gnumericPB{\centering}\gnumbox{-1.79459218507816E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{139}
	&\gnumericPB{\centering}\gnumbox{-0.21279351429934}
	&\gnumericPB{\centering}\gnumbox{-2.16703439157029E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{140}
	&\gnumericPB{\centering}\gnumbox{-0.21267751905601}
	&\gnumericPB{\centering}\gnumbox{-2.73921437016211E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{141}
	&\gnumericPB{\centering}\gnumbox{-0.21256426302705}
	&\gnumericPB{\centering}\gnumbox{-6.26072131720834E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{142}
	&\gnumericPB{\centering}\gnumbox{-0.21245163307022}
	&\gnumericPB{\centering}\gnumbox{-2.13000696466792E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{143}
	&\gnumericPB{\centering}\gnumbox{-0.21234113312036}
	&\gnumericPB{\centering}\gnumbox{-1.53863234181317E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{144}
	&\gnumericPB{\centering}\gnumbox{-0.21223217180284}
	&\gnumericPB{\centering}\gnumbox{-2.44880969918482E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{145}
	&\gnumericPB{\centering}\gnumbox{-0.21212345536628}
	&\gnumericPB{\centering}\gnumbox{-2.51754395819148E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{146}
	&\gnumericPB{\centering}\gnumbox{-0.21201725647369}
	&\gnumericPB{\centering}\gnumbox{6.48949280507294E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{147}
	&\gnumericPB{\centering}\gnumbox{-0.21191040863181}
	&\gnumericPB{\centering}\gnumbox{-1.89781145781831E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{148}
	&\gnumericPB{\centering}\gnumbox{-0.2118054586014}
	&\gnumericPB{\centering}\gnumbox{-1.08596148842843E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{149}
	&\gnumericPB{\centering}\gnumbox{-0.21170159453247}
	&\gnumericPB{\centering}\gnumbox{-2.47021583343887E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{150}
	&\gnumericPB{\centering}\gnumbox{-0.21160020067937}
	&\gnumericPB{\centering}\gnumbox{4.70809362607127E-08}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{151}
	&\gnumericPB{\centering}\gnumbox{-0.21149875974534}
	&\gnumericPB{\centering}\gnumbox{-1.91372729155259E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{152}
	&\gnumericPB{\centering}\gnumbox{-0.2113992325386}
	&\gnumericPB{\centering}\gnumbox{-1.9098988737476E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{153}
	&\gnumericPB{\centering}\gnumbox{-0.21130161523074}
	&\gnumericPB{\centering}\gnumbox{2.90559403481883E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{154}
	&\gnumericPB{\centering}\gnumbox{-0.21120370736347}
	&\gnumericPB{\centering}\gnumbox{-1.75255558348963E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{155}
	&\gnumericPB{\centering}\gnumbox{-0.21110755205178}
	&\gnumericPB{\centering}\gnumbox{-4.45913007351972E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{156}
	&\gnumericPB{\centering}\gnumbox{-0.2110118426531}
	&\gnumericPB{\centering}\gnumbox{-2.13449161656776E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{157}
	&\gnumericPB{\centering}\gnumbox{-0.21091826774604}
	&\gnumericPB{\centering}\gnumbox{-9.05849323884489E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{158}
	&\gnumericPB{\centering}\gnumbox{-0.2108255986883}
	&\gnumericPB{\centering}\gnumbox{-1.27272163832903E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{159}
	&\gnumericPB{\centering}\gnumbox{-0.2107342023522}
	&\gnumericPB{\centering}\gnumbox{-6.79465345265751E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{160}
	&\gnumericPB{\centering}\gnumbox{-0.21064348548145}
	&\gnumericPB{\centering}\gnumbox{-6.48182475859738E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{161}
	&\gnumericPB{\centering}\gnumbox{-0.21055341679317}
	&\gnumericPB{\centering}\gnumbox{-1.35787387045561E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{162}
	&\gnumericPB{\centering}\gnumbox{-0.21046470597876}
	&\gnumericPB{\centering}\gnumbox{-6.42757788021919E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{163}
	&\gnumericPB{\centering}\gnumbox{-0.21037663792214}
	&\gnumericPB{\centering}\gnumbox{-1.10541287440258E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{164}
	&\gnumericPB{\centering}\gnumbox{-0.21028967527839}
	&\gnumericPB{\centering}\gnumbox{-1.03610910762164E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{165}
	&\gnumericPB{\centering}\gnumbox{-0.21020374874375}
	&\gnumericPB{\centering}\gnumbox{-9.70611329143001E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{166}
	&\gnumericPB{\centering}\gnumbox{-0.21011879282045}
	&\gnumericPB{\centering}\gnumbox{-6.94936569872739E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{167}
	&\gnumericPB{\centering}\gnumbox{-0.21003453183371}
	&\gnumericPB{\centering}\gnumbox{-1.51683901841726E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{168}
	&\gnumericPB{\centering}\gnumbox{-0.20995178768599}
	&\gnumericPB{\centering}\gnumbox{3.98236263132734E-08}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{169}
	&\gnumericPB{\centering}\gnumbox{-0.20986900371464}
	&\gnumericPB{\centering}\gnumbox{-1.81203067378677E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{170}
	&\gnumericPB{\centering}\gnumbox{-0.20978803177396}
	&\gnumericPB{\centering}\gnumbox{-4.81552880238212E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{171}
	&\gnumericPB{\centering}\gnumbox{-0.20970754138617}
	&\gnumericPB{\centering}\gnumbox{-6.28672096575356E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{172}
	&\gnumericPB{\centering}\gnumbox{-0.20962767967047}
	&\gnumericPB{\centering}\gnumbox{-1.00642611994273E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{173}
	&\gnumericPB{\centering}\gnumbox{-0.2095488243809}
	&\gnumericPB{\centering}\gnumbox{-1.16785260270702E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{174}
	&\gnumericPB{\centering}\gnumbox{-0.20947113694392}
	&\gnumericPB{\centering}\gnumbox{-2.97605704802084E-08}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{175}
	&\gnumericPB{\centering}\gnumbox{-0.20939347926752}
	&\gnumericPB{\centering}\gnumbox{-7.39769662222445E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{176}
	&\gnumericPB{\centering}\gnumbox{-0.20931656136078}
	&\gnumericPB{\centering}\gnumbox{-1.31451110071956E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{177}
	&\gnumericPB{\centering}\gnumbox{-0.20924095796514}
	&\gnumericPB{\centering}\gnumbox{-5.50239363683591E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{178}
	&\gnumericPB{\centering}\gnumbox{-0.20916590480886}
	&\gnumericPB{\centering}\gnumbox{-7.50620530370893E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{179}
	&\gnumericPB{\centering}\gnumbox{-0.20909160227312}
	&\gnumericPB{\centering}\gnumbox{-1.42310080628039E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{180}
	&\gnumericPB{\centering}\gnumbox{-0.20901872283818}
	&\gnumericPB{\centering}\gnumbox{-1.0896361599122E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{181}
	&\gnumericPB{\centering}\gnumbox{-0.20894595236685}
	&\gnumericPB{\centering}\gnumbox{-1.42841684058759E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{182}
	&\gnumericPB{\centering}\gnumbox{-0.20887461031237}
	&\gnumericPB{\centering}\gnumbox{1.0368942854333E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{183}
	&\gnumericPB{\centering}\gnumbox{-0.2088022313636}
	&\gnumericPB{\centering}\gnumbox{-1.96770331067908E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{184}
	&\gnumericPB{\centering}\gnumbox{-0.20873182011814}
	&\gnumericPB{\centering}\gnumbox{-5.79824303015286E-08}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{185}
	&\gnumericPB{\centering}\gnumbox{-0.20866146685511}
	&\gnumericPB{\centering}\gnumbox{-1.47193601873763E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{186}
	&\gnumericPB{\centering}\gnumbox{-0.2085925855281}
	&\gnumericPB{\centering}\gnumbox{-1.17488648110342E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{187}
	&\gnumericPB{\centering}\gnumbox{-0.20852487908757}
	&\gnumericPB{\centering}\gnumbox{1.14936697975798E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{188}
	&\gnumericPB{\centering}\gnumbox{-0.20845602328007}
	&\gnumericPB{\centering}\gnumbox{-1.62552704796592E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{189}
	&\gnumericPB{\centering}\gnumbox{-0.20838879299961}
	&\gnumericPB{\centering}\gnumbox{-8.99850945978997E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{190}
	&\gnumericPB{\centering}\gnumbox{-0.20832246257009}
	&\gnumericPB{\centering}\gnumbox{-5.7871458888914E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{191}
	&\gnumericPB{\centering}\gnumbox{-0.20825671085517}
	&\gnumericPB{\centering}\gnumbox{-1.55592193121223E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{192}
	&\gnumericPB{\centering}\gnumbox{-0.20819251506217}
	&\gnumericPB{\centering}\gnumbox{2.22030766108827E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{193}
	&\gnumericPB{\centering}\gnumbox{-0.20812609896152}
	&\gnumericPB{\centering}\gnumbox{-1.68921007370759E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{194}
	&\gnumericPB{\centering}\gnumbox{-0.20806137207094}
	&\gnumericPB{\centering}\gnumbox{-1.70547896297113E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{195}
	&\gnumericPB{\centering}\gnumbox{-0.20799835065932}
	&\gnumericPB{\centering}\gnumbox{3.95655705892617E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{196}
	&\gnumericPB{\centering}\gnumbox{-0.20793493359199}
	&\gnumericPB{\centering}\gnumbox{-1.01998206419873E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{197}
	&\gnumericPB{\centering}\gnumbox{-0.20787253650673}
	&\gnumericPB{\centering}\gnumbox{-1.7647982364366E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{198}
	&\gnumericPB{\centering}\gnumbox{-0.2078103159013}
	&\gnumericPB{\centering}\gnumbox{-9.81940776911827E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{199}
	&\gnumericPB{\centering}\gnumbox{-0.20774907723664}
	&\gnumericPB{\centering}\gnumbox{-7.58389227834E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{200}
	&\gnumericPB{\centering}\gnumbox{-0.20768859696121}
	&%\gnumericPB{\centering}\gnumbox{0.20762811668577}
%	&
\\
\hline
\end{longtable}
\begin{longtable}[c]{%
	|b{\gnumericColA}|%
	b{\gnumericColB}|%
	b{\gnumericColC}|%
	}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  The longtable options. (Caption. headers... see Goosens. p.124) %%
\caption*{\footnotesize{Putatively minimal average standardized Riesz pair-energy $v^{x}_{1}(N)$ and its second derivative $\ddot{v}^{x}_{1}$ converted from computer-experimental data ${\cal{E}}^{x}_{1}(N)$ in [RSZ95,Ca09]}}\\
\hline	% Across the top of the table.
%%  The rest of these options are table rows which are placed on    %%
%%  the first. last or every page. Use \multicolumn if you want.    %%

%%  Header for the first page.                                      %%
	\multicolumn{1}{|c|}{$N$}	%Column 1
	&\multicolumn{1}{c|}{$v^{x}_{1}(N)$}	%Column 2
	&\multicolumn{1}{c|}{$\ddot{v}^{x}_{1}(N)$}	\\ %\hline %Last column
	\endfirsthead

%%  The running footer definition.                                  %%
	\hline
	\multicolumn{3}{r}{\small\slshape continued on next page} \\
	\endfoot
%%  The running header definition.                                  %%
%	\hline
	\multicolumn{3}{l}{\small\slshape continued from previous page} \\ \hline
	\endhead
	%	\multicolumn{1}{c}{colTag}	%Column 1
%	&\multicolumn{1}{c}{colTag}	%Column 2
%	&\multicolumn{1}{c}{colTag}	%Column 3
%	&\multicolumn{1}{c}{colTag}	\\ \hline %Last column

%%  The ending footer definition.                                   %%
%	\multicolumn{3}{c}{That's all folks} \\ 
	\hline 
	\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% 	 \gnumericPB{\centering}\gnumbox{N}
% 	&\gnumericPB{\centering}\gnumbox{v1(N) CuRSZuHSS}
% 	&\gnumericPB{\centering}\gnumbox{DDv1(N) CuRSZuHSS}
% \\
\hline
	  \gnumericPB{\centering}\gnumbox{2}
	&\gnumericPB{\centering}\gnumbox{-0.5}
	&
\\
	 \gnumericPB{\centering}\gnumbox{3}
	&\gnumericPB{\centering}\gnumbox{-0.42264973066667}
	&\gnumericPB{\centering}\gnumbox{-0.04232810533333}
\\
	 \gnumericPB{\centering}\gnumbox{4}
	&\gnumericPB{\centering}\gnumbox{-0.38762756666667}
	&\gnumericPB{\centering}\gnumbox{7.45526666665608E-05}
\\
	 \gnumericPB{\centering}\gnumbox{5}
	&\gnumericPB{\centering}\gnumbox{-0.35253085}
	&\gnumericPB{\centering}\gnumbox{-0.01688044}
\\
	 \gnumericPB{\centering}\gnumbox{6}
	&\gnumericPB{\centering}\gnumbox{-0.33431457333333}
	&\gnumericPB{\centering}\gnumbox{0.00433531571429}
\\
	 \gnumericPB{\centering}\gnumbox{7}
	&\gnumericPB{\centering}\gnumbox{-0.31176298095238}
	&\gnumericPB{\centering}\gnumbox{-0.00809975785714}
\\
	 \gnumericPB{\centering}\gnumbox{8}
	&\gnumericPB{\centering}\gnumbox{-0.29731114642857}
	&\gnumericPB{\centering}\gnumbox{-0.00158550753968}
\\
	 \gnumericPB{\centering}\gnumbox{9}
	&\gnumericPB{\centering}\gnumbox{-0.28444481944444}
	&\gnumericPB{\centering}\gnumbox{-0.00137818531746}
\\
	 \gnumericPB{\centering}\gnumbox{10}
	&\gnumericPB{\centering}\gnumbox{-0.27295667777778}
	&\gnumericPB{\centering}\gnumbox{-0.00041418207071}
\\
	 \gnumericPB{\centering}\gnumbox{11}
	&\gnumericPB{\centering}\gnumbox{-0.26188271818182}
	&\gnumericPB{\centering}\gnumbox{-0.00426316414141}
\\
	 \gnumericPB{\centering}\gnumbox{12}
	&\gnumericPB{\centering}\gnumbox{-0.25507192272727}
	&\gnumericPB{\centering}\gnumbox{0.00278972470862}
\\
	 \gnumericPB{\centering}\gnumbox{13}
	&\gnumericPB{\centering}\gnumbox{-0.2454714025641}
	&\gnumericPB{\centering}\gnumbox{-0.00252072968698}
\\
	 \gnumericPB{\centering}\gnumbox{14}
	&\gnumericPB{\centering}\gnumbox{-0.23839161208791}
	&\gnumericPB{\centering}\gnumbox{-0.00040013934066}
\\
	 \gnumericPB{\centering}\gnumbox{15}
	&\gnumericPB{\centering}\gnumbox{-0.23171196095238}
	&\gnumericPB{\centering}\gnumbox{-0.00070389601648}
\\
	 \gnumericPB{\centering}\gnumbox{16}
	&\gnumericPB{\centering}\gnumbox{-0.22573620583333}
	&\gnumericPB{\centering}\gnumbox{-0.00045716105042}
\\
	 \gnumericPB{\centering}\gnumbox{17}
	&\gnumericPB{\centering}\gnumbox{-0.22021761176471}
	&\gnumericPB{\centering}\gnumbox{-0.00043518230392}
\\
	 \gnumericPB{\centering}\gnumbox{18}
	&\gnumericPB{\centering}\gnumbox{-0.2151342}
	&\gnumericPB{\centering}\gnumbox{4.76747850017833E-05}
\\
	 \gnumericPB{\centering}\gnumbox{19}
	&\gnumericPB{\centering}\gnumbox{-0.21000311345029}
	&\gnumericPB{\centering}\gnumbox{-0.0010144555731}
\\
	 \gnumericPB{\centering}\gnumbox{20}
	&\gnumericPB{\centering}\gnumbox{-0.20588648247368}
	&\gnumericPB{\centering}\gnumbox{6.32914970759568E-05}
\\
	 \gnumericPB{\centering}\gnumbox{21}
	&\gnumericPB{\centering}\gnumbox{-0.20170656}
	&\gnumericPB{\centering}\gnumbox{-0.00036281636979}
\\
	 \gnumericPB{\centering}\gnumbox{22}
	&\gnumericPB{\centering}\gnumbox{-0.1978894538961}
	&\gnumericPB{\centering}\gnumbox{0.00012053221909}
\\
	 \gnumericPB{\centering}\gnumbox{23}
	&\gnumericPB{\centering}\gnumbox{-0.19395181557312}
	&\gnumericPB{\centering}\gnumbox{-0.00075729358319}
\\
	 \gnumericPB{\centering}\gnumbox{24}
	&\gnumericPB{\centering}\gnumbox{-0.19077147083333}
	&\gnumericPB{\centering}\gnumbox{0.00030032709354}
\\
	 \gnumericPB{\centering}\gnumbox{25}
	&\gnumericPB{\centering}\gnumbox{-0.187290799}
	&\gnumericPB{\centering}\gnumbox{-0.00039502261795}
\\
	 \gnumericPB{\centering}\gnumbox{26}
	&\gnumericPB{\centering}\gnumbox{-0.18420514978462}
	&\gnumericPB{\centering}\gnumbox{-0.00035453068433}
\\
	 \gnumericPB{\centering}\gnumbox{27}
	&\gnumericPB{\centering}\gnumbox{-0.18147403125356}
	&\gnumericPB{\centering}\gnumbox{0.00014910944208}
\\
	 \gnumericPB{\centering}\gnumbox{28}
	&\gnumericPB{\centering}\gnumbox{-0.17859380328042}
	&\gnumericPB{\centering}\gnumbox{-6.36662690692846E-05}
\\
	 \gnumericPB{\centering}\gnumbox{29}
	&\gnumericPB{\centering}\gnumbox{-0.17577724157635}
	&\gnumericPB{\centering}\gnumbox{-0.00036358242656}
\\
	 \gnumericPB{\centering}\gnumbox{30}
	&\gnumericPB{\centering}\gnumbox{-0.17332426229885}
	&\gnumericPB{\centering}\gnumbox{-3.01405055350701E-05}
\\
	 \gnumericPB{\centering}\gnumbox{31}
	&\gnumericPB{\centering}\gnumbox{-0.17090142352688}
	&\gnumericPB{\centering}\gnumbox{-0.00034949054751}
\\
	 \gnumericPB{\centering}\gnumbox{32}
	&\gnumericPB{\centering}\gnumbox{-0.16882807530242}
	&\gnumericPB{\centering}\gnumbox{0.00047453285447}
\\
	 \gnumericPB{\centering}\gnumbox{33}
	&\gnumericPB{\centering}\gnumbox{-0.16628019422348}
	&\gnumericPB{\centering}\gnumbox{-0.00043015872711}
\\
	 \gnumericPB{\centering}\gnumbox{34}
	&\gnumericPB{\centering}\gnumbox{-0.16416247187166}
	&\gnumericPB{\centering}\gnumbox{-2.26916734467064E-05}
\\
	 \gnumericPB{\centering}\gnumbox{35}
	&\gnumericPB{\centering}\gnumbox{-0.16206744119328}
	&\gnumericPB{\centering}\gnumbox{-0.00015075078669}
\\
	 \gnumericPB{\centering}\gnumbox{36}
	&\gnumericPB{\centering}\gnumbox{-0.16012316130159}
	&\gnumericPB{\centering}\gnumbox{-5.10168934061417E-05}
\\
	 \gnumericPB{\centering}\gnumbox{37}
	&\gnumericPB{\centering}\gnumbox{-0.1582298983033}
	&\gnumericPB{\centering}\gnumbox{-8.08560605566333E-05}
\\
	 \gnumericPB{\centering}\gnumbox{38}
	&\gnumericPB{\centering}\gnumbox{-0.15641749136558}
	&\gnumericPB{\centering}\gnumbox{-6.56186490742838E-05}
\\
	 \gnumericPB{\centering}\gnumbox{39}
	&\gnumericPB{\centering}\gnumbox{-0.15467070307692}
	&\gnumericPB{\centering}\gnumbox{-5.64969681400296E-05}
\\
	 \gnumericPB{\centering}\gnumbox{40}
	&\gnumericPB{\centering}\gnumbox{-0.15298041175641}
	&\gnumericPB{\centering}\gnumbox{-3.09230519075498E-05}
\\
	 \gnumericPB{\centering}\gnumbox{41}
	&\gnumericPB{\centering}\gnumbox{-0.1513210434878}
	&\gnumericPB{\centering}\gnumbox{-7.33915171534649E-05}
\\
	 \gnumericPB{\centering}\gnumbox{42}
	&\gnumericPB{\centering}\gnumbox{-0.14973506673635}
	&\gnumericPB{\centering}\gnumbox{-3.38043008132338E-05}
\\
	 \gnumericPB{\centering}\gnumbox{43}
	&\gnumericPB{\centering}\gnumbox{-0.14818289428571}
	&\gnumericPB{\centering}\gnumbox{-0.0001195286089}
\\
	 \gnumericPB{\centering}\gnumbox{44}
	&\gnumericPB{\centering}\gnumbox{-0.14675025044397}
	&\gnumericPB{\centering}\gnumbox{5.33652486994773E-05}
\\
	 \gnumericPB{\centering}\gnumbox{45}
	&\gnumericPB{\centering}\gnumbox{-0.14526424135354}
	&\gnumericPB{\centering}\gnumbox{-2.16579398023553E-05}
\\
	 \gnumericPB{\centering}\gnumbox{46}
	&\gnumericPB{\centering}\gnumbox{-0.1437998902029}
	&\gnumericPB{\centering}\gnumbox{-7.03160078679987E-05}
\\
	 \gnumericPB{\centering}\gnumbox{47}
	&\gnumericPB{\centering}\gnumbox{-0.14240585506013}
	&\gnumericPB{\centering}\gnumbox{-0.00019965584505}
\\
	 \gnumericPB{\centering}\gnumbox{48}
	&\gnumericPB{\centering}\gnumbox{-0.14121147576241}
	&\gnumericPB{\centering}\gnumbox{0.00018476878612}
\\
	 \gnumericPB{\centering}\gnumbox{49}
	&\gnumericPB{\centering}\gnumbox{-0.13983232767857}
	&\gnumericPB{\centering}\gnumbox{-0.00017350225833}
\\
	 \gnumericPB{\centering}\gnumbox{50}
	&\gnumericPB{\centering}\gnumbox{-0.13862668185306}
	&\gnumericPB{\centering}\gnumbox{2.44009844140303E-05}
\\
	 \gnumericPB{\centering}\gnumbox{51}
	&\gnumericPB{\centering}\gnumbox{-0.13739663504314}
	&\gnumericPB{\centering}\gnumbox{-1.82048889588726E-05}
\\
	 \gnumericPB{\centering}\gnumbox{52}
	&\gnumericPB{\centering}\gnumbox{-0.13618479312217}
	&\gnumericPB{\centering}\gnumbox{-6.16711355130306E-05}
\\
	 \gnumericPB{\centering}\gnumbox{53}
	&\gnumericPB{\centering}\gnumbox{-0.13503462233672}
	&\gnumericPB{\centering}\gnumbox{-3.48533194521883E-05}
\\
	 \gnumericPB{\centering}\gnumbox{54}
	&\gnumericPB{\centering}\gnumbox{-0.13391930487072}
	&\gnumericPB{\centering}\gnumbox{-8.99523501085575E-06}
\\
	 \gnumericPB{\centering}\gnumbox{55}
	&\gnumericPB{\centering}\gnumbox{-0.13281298263973}
	&\gnumericPB{\centering}\gnumbox{-4.98686302196072E-05}
\\
	 \gnumericPB{\centering}\gnumbox{56}
	&\gnumericPB{\centering}\gnumbox{-0.13175652903896}
	&\gnumericPB{\centering}\gnumbox{-1.21869364950733E-05}
\\
	 \gnumericPB{\centering}\gnumbox{57}
	&\gnumericPB{\centering}\gnumbox{-0.13071226237469}
	&\gnumericPB{\centering}\gnumbox{-2.45326380451383E-05}
\\
	 \gnumericPB{\centering}\gnumbox{58}
	&\gnumericPB{\centering}\gnumbox{-0.12969252834846}
	&\gnumericPB{\centering}\gnumbox{-3.94585825060911E-05}
\\
	 \gnumericPB{\centering}\gnumbox{59}
	&\gnumericPB{\centering}\gnumbox{-0.12871225290473}
	&\gnumericPB{\centering}\gnumbox{-4.74570135655661E-05}
\\
	 \gnumericPB{\centering}\gnumbox{60}
	&\gnumericPB{\centering}\gnumbox{-0.12777943447458}
	&\gnumericPB{\centering}\gnumbox{3.88729843092683E-05}
\\
	 \gnumericPB{\centering}\gnumbox{61}
	&\gnumericPB{\centering}\gnumbox{-0.12680774306011}
	&\gnumericPB{\centering}\gnumbox{-7.11879630302947E-05}
\\
	 \gnumericPB{\centering}\gnumbox{62}
	&\gnumericPB{\centering}\gnumbox{-0.12590723960867}
	&\gnumericPB{\centering}\gnumbox{9.13323864926152E-06}
\\
	 \gnumericPB{\centering}\gnumbox{63}
	&\gnumericPB{\centering}\gnumbox{-0.12499760291859}
	&\gnumericPB{\centering}\gnumbox{-1.78978935229113E-05}
\\
	 \gnumericPB{\centering}\gnumbox{64}
	&\gnumericPB{\centering}\gnumbox{-0.12410586412202}
	&\gnumericPB{\centering}\gnumbox{-2.2432241846948E-05}
\\
	 \gnumericPB{\centering}\gnumbox{65}
	&\gnumericPB{\centering}\gnumbox{-0.12323655756731}
	&\gnumericPB{\centering}\gnumbox{-3.76322974317E-05}
\\
	 \gnumericPB{\centering}\gnumbox{66}
	&\gnumericPB{\centering}\gnumbox{-0.12240488331002}
	&\gnumericPB{\centering}\gnumbox{-3.57007573017487E-05}
\\
	 \gnumericPB{\centering}\gnumbox{67}
	&\gnumericPB{\centering}\gnumbox{-0.12160890981004}
	&\gnumericPB{\centering}\gnumbox{3.8002925510261E-05}
\\
	 \gnumericPB{\centering}\gnumbox{68}
	&\gnumericPB{\centering}\gnumbox{-0.12077493338455}
	&\gnumericPB{\centering}\gnumbox{-3.62454151990876E-05}
\\
	 \gnumericPB{\centering}\gnumbox{69}
	&\gnumericPB{\centering}\gnumbox{-0.11997720237425}
	&\gnumericPB{\centering}\gnumbox{-3.3405841008749E-05}
\\
	 \gnumericPB{\centering}\gnumbox{70}
	&\gnumericPB{\centering}\gnumbox{-0.11921287720497}
	&\gnumericPB{\centering}\gnumbox{-2.18984359168228E-06}
\\
	 \gnumericPB{\centering}\gnumbox{71}
	&\gnumericPB{\centering}\gnumbox{-0.11845074187928}
	&\gnumericPB{\centering}\gnumbox{-7.30558212219679E-05}
\\
	 \gnumericPB{\centering}\gnumbox{72}
	&\gnumericPB{\centering}\gnumbox{-0.1177616623748}
	&\gnumericPB{\centering}\gnumbox{0.00011439556059}
\\
	 \gnumericPB{\centering}\gnumbox{73}
	&\gnumericPB{\centering}\gnumbox{-0.11695818730974}
	&\gnumericPB{\centering}\gnumbox{-7.1506992641468E-05}
\\
	 \gnumericPB{\centering}\gnumbox{74}
	&\gnumericPB{\centering}\gnumbox{-0.11622621923732}
	&\gnumericPB{\centering}\gnumbox{-4.82032351019068E-05}
\\
	 \gnumericPB{\centering}\gnumbox{75}
	&\gnumericPB{\centering}\gnumbox{-0.1155424544}
	&\gnumericPB{\centering}\gnumbox{7.76740127672593E-06}
\\
	 \gnumericPB{\centering}\gnumbox{76}
	&\gnumericPB{\centering}\gnumbox{-0.1148509221614}
	&\gnumericPB{\centering}\gnumbox{-4.08314203234061E-05}
\\
	 \gnumericPB{\centering}\gnumbox{77}
	&\gnumericPB{\centering}\gnumbox{-0.11420022134313}
	&\gnumericPB{\centering}\gnumbox{1.18830190299901E-05}
\\
	 \gnumericPB{\centering}\gnumbox{78}
	&\gnumericPB{\centering}\gnumbox{-0.11353763750583}
	&\gnumericPB{\centering}\gnumbox{5.32224366234235E-06}
\\
	 \gnumericPB{\centering}\gnumbox{79}
	&\gnumericPB{\centering}\gnumbox{-0.11286973142486}
	&\gnumericPB{\centering}\gnumbox{-2.73278269893318E-05}
\\
	 \gnumericPB{\centering}\gnumbox{80}
	&\gnumericPB{\centering}\gnumbox{-0.11222915317089}
	&\gnumericPB{\centering}\gnumbox{2.15470341941026E-05}
\\
	 \gnumericPB{\centering}\gnumbox{81}
	&\gnumericPB{\centering}\gnumbox{-0.11156702788272}
	&\gnumericPB{\centering}\gnumbox{-3.4671241648021E-05}
\\
	 \gnumericPB{\centering}\gnumbox{82}
	&\gnumericPB{\centering}\gnumbox{-0.11093957383619}
	&\gnumericPB{\centering}\gnumbox{-2.33227845273243E-05}
\\
	 \gnumericPB{\centering}\gnumbox{83}
	&\gnumericPB{\centering}\gnumbox{-0.1103354425742}
	&\gnumericPB{\centering}\gnumbox{-3.30589089370115E-06}
\\
	 \gnumericPB{\centering}\gnumbox{84}
	&\gnumericPB{\centering}\gnumbox{-0.1097346172031}
	&\gnumericPB{\centering}\gnumbox{-8.66112598618685E-06}
\\
	 \gnumericPB{\centering}\gnumbox{85}
	&\gnumericPB{\centering}\gnumbox{-0.10914245295798}
	&\gnumericPB{\centering}\gnumbox{-1.01474813861691E-05}
\\
	 \gnumericPB{\centering}\gnumbox{86}
	&\gnumericPB{\centering}\gnumbox{-0.10856043619425}
	&\gnumericPB{\centering}\gnumbox{-1.38954558682736E-05}
\\
	 \gnumericPB{\centering}\gnumbox{87}
	&\gnumericPB{\centering}\gnumbox{-0.10799231488639}
	&\gnumericPB{\centering}\gnumbox{-1.56714266911218E-05}
\\
	 \gnumericPB{\centering}\gnumbox{88}
	&\gnumericPB{\centering}\gnumbox{-0.10743986500522}
	&\gnumericPB{\centering}\gnumbox{2.58841823319589E-06}
\\
	 \gnumericPB{\centering}\gnumbox{89}
	&\gnumericPB{\centering}\gnumbox{-0.10688482670582}
	&\gnumericPB{\centering}\gnumbox{-1.4475583592799E-05}
\\
	 \gnumericPB{\centering}\gnumbox{90}
	&\gnumericPB{\centering}\gnumbox{-0.10634426399001}
	&\gnumericPB{\centering}\gnumbox{-4.9191604736265E-06}
\\
	 \gnumericPB{\centering}\gnumbox{91}
	&\gnumericPB{\centering}\gnumbox{-0.10580862043468}
	&\gnumericPB{\centering}\gnumbox{-8.52425778341548E-06}
\\
	 \gnumericPB{\centering}\gnumbox{92}
	&\gnumericPB{\centering}\gnumbox{-0.10528150113712}
	&\gnumericPB{\centering}\gnumbox{-3.83732358921751E-06}
\\
	 \gnumericPB{\centering}\gnumbox{93}
	&\gnumericPB{\centering}\gnumbox{-0.10475821916316}
	&\gnumericPB{\centering}\gnumbox{-1.82612505194024E-05}
\\
	 \gnumericPB{\centering}\gnumbox{94}
	&\gnumericPB{\centering}\gnumbox{-0.10425319843972}
	&\gnumericPB{\centering}\gnumbox{1.63249118823039E-06}
\\
	 \gnumericPB{\centering}\gnumbox{95}
	&\gnumericPB{\centering}\gnumbox{-0.10374654522508}
	&\gnumericPB{\centering}\gnumbox{-1.58075377939548E-05}
\\
	 \gnumericPB{\centering}\gnumbox{96}
	&\gnumericPB{\centering}\gnumbox{-0.10325569954825}
	&\gnumericPB{\centering}\gnumbox{1.45172793653003E-06}
\\
	 \gnumericPB{\centering}\gnumbox{97}
	&\gnumericPB{\centering}\gnumbox{-0.10276340214347}
	&\gnumericPB{\centering}\gnumbox{-1.74573989013549E-05}
\\
	 \gnumericPB{\centering}\gnumbox{98}
	&\gnumericPB{\centering}\gnumbox{-0.1022885621376}
	&\gnumericPB{\centering}\gnumbox{7.73638239381924E-06}
\\
	 \gnumericPB{\centering}\gnumbox{99}
	&\gnumericPB{\centering}\gnumbox{-0.10180598574933}
	&\gnumericPB{\centering}\gnumbox{-1.98968348971151E-05}
\\
	 \gnumericPB{\centering}\gnumbox{100}
	&\gnumericPB{\centering}\gnumbox{-0.10134330619596}
	&\gnumericPB{\centering}\gnumbox{7.36955150049123E-06}
\\
	 \gnumericPB{\centering}\gnumbox{101}
	&\gnumericPB{\centering}\gnumbox{-0.10087325709109}
	&\gnumericPB{\centering}\gnumbox{-1.67947511141575E-05}
\\
	 \gnumericPB{\centering}\gnumbox{102}
	&\gnumericPB{\centering}\gnumbox{-0.10042000273733}
	&\gnumericPB{\centering}\gnumbox{-7.24422445752548E-06}
\\
	 \gnumericPB{\centering}\gnumbox{103}
	&\gnumericPB{\centering}\gnumbox{-0.09997399260803}
	&\gnumericPB{\centering}\gnumbox{-9.6346329160335E-06}
\\
	 \gnumericPB{\centering}\gnumbox{104}
	&\gnumericPB{\centering}\gnumbox{-0.09953761711165}
	&\gnumericPB{\centering}\gnumbox{1.7109311238328E-05}
\\
	 \gnumericPB{\centering}\gnumbox{105}
	&\gnumericPB{\centering}\gnumbox{-0.09908413230403}
	&\gnumericPB{\centering}\gnumbox{-2.44116769972935E-05}
\\
	 \gnumericPB{\centering}\gnumbox{106}
	&\gnumericPB{\centering}\gnumbox{-0.09865505917341}
	&\gnumericPB{\centering}\gnumbox{-1.21414942477749E-06}
\\
	 \gnumericPB{\centering}\gnumbox{107}
	&\gnumericPB{\centering}\gnumbox{-0.09822720019221}
	&\gnumericPB{\centering}\gnumbox{-1.76356269994127E-05}
\\
	 \gnumericPB{\centering}\gnumbox{108}
	&\gnumericPB{\centering}\gnumbox{-0.09781697683801}
	&\gnumericPB{\centering}\gnumbox{1.21017542786817E-05}
\\
	 \gnumericPB{\centering}\gnumbox{109}
	&\gnumericPB{\centering}\gnumbox{-0.09739465172953}
	&\gnumericPB{\centering}\gnumbox{-1.69487434211746E-05}
\\
	 \gnumericPB{\centering}\gnumbox{110}
	&\gnumericPB{\centering}\gnumbox{-0.09698927536447}
	&\gnumericPB{\centering}\gnumbox{-1.0169044812991E-05}
\\
	 \gnumericPB{\centering}\gnumbox{111}
	&\gnumericPB{\centering}\gnumbox{-0.09659406804423}
	&\gnumericPB{\centering}\gnumbox{2.73497269465128E-06}
\\
	 \gnumericPB{\centering}\gnumbox{112}
	&\gnumericPB{\centering}\gnumbox{-0.09619612575129}
	&\gnumericPB{\centering}\gnumbox{5.67050480826392E-06}
\\
	 \gnumericPB{\centering}\gnumbox{113}
	&\gnumericPB{\centering}\gnumbox{-0.09579251295354}
	&\gnumericPB{\centering}\gnumbox{-1.21909542836196E-05}
\\
	 \gnumericPB{\centering}\gnumbox{114}
	&\gnumericPB{\centering}\gnumbox{-0.09540109111008}
	&\gnumericPB{\centering}\gnumbox{-4.6273344553871E-06}
\\
	 \gnumericPB{\centering}\gnumbox{115}
	&\gnumericPB{\centering}\gnumbox{-0.09501429660107}
	&\gnumericPB{\centering}\gnumbox{-2.84369804537388E-06}
\\
	 \gnumericPB{\centering}\gnumbox{116}
	&\gnumericPB{\centering}\gnumbox{-0.0946303457901}
	&\gnumericPB{\centering}\gnumbox{-1.49597836047732E-05}
\\
	 \gnumericPB{\centering}\gnumbox{117}
	&\gnumericPB{\centering}\gnumbox{-0.09426135476275}
	&\gnumericPB{\centering}\gnumbox{2.31995587263167E-06}
\\
	 \gnumericPB{\centering}\gnumbox{118}
	&\gnumericPB{\centering}\gnumbox{-0.09389004377952}
	&\gnumericPB{\centering}\gnumbox{-8.21244228454976E-06}
\\
	 \gnumericPB{\centering}\gnumbox{119}
	&\gnumericPB{\centering}\gnumbox{-0.09352694523857}
	&\gnumericPB{\centering}\gnumbox{-7.53635839867428E-06}
\\
	 \gnumericPB{\centering}\gnumbox{120}
	&\gnumericPB{\centering}\gnumbox{-0.09317138305602}
	&\gnumericPB{\centering}\gnumbox{-4.84722845350838E-06}
\\
	 \gnumericPB{\centering}\gnumbox{121}
	&\gnumericPB{\centering}\gnumbox{-0.09282066810193}
	&\gnumericPB{\centering}\gnumbox{-1.41954417874901E-05}
\\
	 \gnumericPB{\centering}\gnumbox{122}
	&\gnumericPB{\centering}\gnumbox{-0.09248414858962}
	&\gnumericPB{\centering}\gnumbox{2.81073086896289E-05}
\\
	 \gnumericPB{\centering}\gnumbox{123}
	&\gnumericPB{\centering}\gnumbox{-0.09211952176863}
	&\gnumericPB{\centering}\gnumbox{-1.40567714890238E-05}
\\
	 \gnumericPB{\centering}\gnumbox{124}
	&\gnumericPB{\centering}\gnumbox{-0.09176895171912}
	&\gnumericPB{\centering}\gnumbox{-4.42297296898708E-06}
\\
	 \gnumericPB{\centering}\gnumbox{125}
	&\gnumericPB{\centering}\gnumbox{-0.09142280464258}
	&\gnumericPB{\centering}\gnumbox{-1.2964672687743E-05}
\\
	 \gnumericPB{\centering}\gnumbox{126}
	&\gnumericPB{\centering}\gnumbox{-0.09108962223873}
	&\gnumericPB{\centering}\gnumbox{-4.77692552514064E-06}
\\
	 \gnumericPB{\centering}\gnumbox{127}
	&\gnumericPB{\centering}\gnumbox{-0.0907612167604}
	&\gnumericPB{\centering}\gnumbox{5.57740781781391E-06}
\\
	 \gnumericPB{\centering}\gnumbox{128}
	&\gnumericPB{\centering}\gnumbox{-0.09042723387426}
	&\gnumericPB{\centering}\gnumbox{-1.00291390614515E-05}
\\
	 \gnumericPB{\centering}\gnumbox{129}
	&\gnumericPB{\centering}\gnumbox{-0.09010328012718}
	&\gnumericPB{\centering}\gnumbox{-3.93194906056493E-06}
\\
	 \gnumericPB{\centering}\gnumbox{130}
	&\gnumericPB{\centering}\gnumbox{-0.08978325832916}
	&\gnumericPB{\centering}\gnumbox{-1.805519360909E-06}
\\
	 \gnumericPB{\centering}\gnumbox{131}
	&\gnumericPB{\centering}\gnumbox{-0.0894650420505}
	&\gnumericPB{\centering}\gnumbox{-2.21144548554486E-05}
\\
	 \gnumericPB{\centering}\gnumbox{132}
	&\gnumericPB{\centering}\gnumbox{-0.08916894022669}
	&\gnumericPB{\centering}\gnumbox{3.47446343774704E-05}
\\
	 \gnumericPB{\centering}\gnumbox{133}
	&\gnumericPB{\centering}\gnumbox{-0.08883809376851}
	&\gnumericPB{\centering}\gnumbox{-2.49352516719092E-05}
\\
	 \gnumericPB{\centering}\gnumbox{134}
	&\gnumericPB{\centering}\gnumbox{-0.088532182562}
	&\gnumericPB{\centering}\gnumbox{-9.27458259558644E-06}
\\
	 \gnumericPB{\centering}\gnumbox{135}
	&\gnumericPB{\centering}\gnumbox{-0.08823554593809}
	&\gnumericPB{\centering}\gnumbox{2.44989587205868E-06}
\\
	 \gnumericPB{\centering}\gnumbox{136}
	&\gnumericPB{\centering}\gnumbox{-0.0879364594183}
	&\gnumericPB{\centering}\gnumbox{-3.83633506273462E-06}
\\
	 \gnumericPB{\centering}\gnumbox{137}
	&\gnumericPB{\centering}\gnumbox{-0.08764120923358}
	&\gnumericPB{\centering}\gnumbox{9.28179083925507E-06}
\\
	 \gnumericPB{\centering}\gnumbox{138}
	&\gnumericPB{\centering}\gnumbox{-0.08733667725801}
	&\gnumericPB{\centering}\gnumbox{-4.96691127305215E-06}
\\
	 \gnumericPB{\centering}\gnumbox{139}
	&\gnumericPB{\centering}\gnumbox{-0.08703711219372}
	&\gnumericPB{\centering}\gnumbox{-6.48071846010012E-06}
\\
	 \gnumericPB{\centering}\gnumbox{140}
	&\gnumericPB{\centering}\gnumbox{-0.08674402784789}
	&\gnumericPB{\centering}\gnumbox{-1.1533783651152E-05}
\\
	 \gnumericPB{\centering}\gnumbox{141}
	&\gnumericPB{\centering}\gnumbox{-0.08646247728571}
	&\gnumericPB{\centering}\gnumbox{2.88057330044555E-06}
\\
	 \gnumericPB{\centering}\gnumbox{142}
	&\gnumericPB{\centering}\gnumbox{-0.08617804615023}
	&\gnumericPB{\centering}\gnumbox{-8.10357186920019E-06}
\\
	 \gnumericPB{\centering}\gnumbox{143}
	&\gnumericPB{\centering}\gnumbox{-0.08590171858662}
	&\gnumericPB{\centering}\gnumbox{-2.83406828316402E-06}
\\
	 \gnumericPB{\centering}\gnumbox{144}
	&\gnumericPB{\centering}\gnumbox{-0.0856282250913}
	&\gnumericPB{\centering}\gnumbox{3.08765248391296E-06}
\\
	 \gnumericPB{\centering}\gnumbox{145}
	&\gnumericPB{\centering}\gnumbox{-0.08535164394349}
	&\gnumericPB{\centering}\gnumbox{-9.31835028550321E-06}
\\
	 \gnumericPB{\centering}\gnumbox{146}
	&\gnumericPB{\centering}\gnumbox{-0.08508438114596}
	&\gnumericPB{\centering}\gnumbox{9.77312152317111E-06}
\\
	 \gnumericPB{\centering}\gnumbox{147}
	&\gnumericPB{\centering}\gnumbox{-0.08480734522691}
	&\gnumericPB{\centering}\gnumbox{-6.73755093349993E-06}
\\
	 \gnumericPB{\centering}\gnumbox{148}
	&\gnumericPB{\centering}\gnumbox{-0.0845370468588}
	&\gnumericPB{\centering}\gnumbox{-1.35350460139794E-06}
\\
	 \gnumericPB{\centering}\gnumbox{149}
	&\gnumericPB{\centering}\gnumbox{-0.08426810199528}
	&\gnumericPB{\centering}\gnumbox{-1.01102776257633E-05}
\\
	 \gnumericPB{\centering}\gnumbox{150}
	&\gnumericPB{\centering}\gnumbox{-0.0840092674094}
	&\gnumericPB{\centering}\gnumbox{3.98419392733107E-06}
\\
	 \gnumericPB{\centering}\gnumbox{151}
	&\gnumericPB{\centering}\gnumbox{-0.08374644862958}
	&\gnumericPB{\centering}\gnumbox{-6.47185117563787E-06}
\\
	 \gnumericPB{\centering}\gnumbox{152}
	&\gnumericPB{\centering}\gnumbox{-0.08349010170094}
	&\gnumericPB{\centering}\gnumbox{-6.46295731676627E-06}
\\
	 \gnumericPB{\centering}\gnumbox{153}
	&\gnumericPB{\centering}\gnumbox{-0.08324021772962}
	&\gnumericPB{\centering}\gnumbox{6.92158106085916E-06}
\\
	 \gnumericPB{\centering}\gnumbox{154}
	&\gnumericPB{\centering}\gnumbox{-0.08298341217723}
	&\gnumericPB{\centering}\gnumbox{-6.97592395515478E-06}
\\
	 \gnumericPB{\centering}\gnumbox{155}
	&\gnumericPB{\centering}\gnumbox{-0.08273358254881}
	&\gnumericPB{\centering}\gnumbox{2.22367802815704E-06}
\\
	 \gnumericPB{\centering}\gnumbox{156}
	&\gnumericPB{\centering}\gnumbox{-0.08248152924235}
	&\gnumericPB{\centering}\gnumbox{-9.37420619473439E-06}
\\
	 \gnumericPB{\centering}\gnumbox{157}
	&\gnumericPB{\centering}\gnumbox{-0.08223885014209}
	&\gnumericPB{\centering}\gnumbox{-9.11422094795888E-07}
\\
	 \gnumericPB{\centering}\gnumbox{158}
	&\gnumericPB{\centering}\gnumbox{-0.08199708246392}
	&\gnumericPB{\centering}\gnumbox{-3.78393568656321E-06}
\\
	 \gnumericPB{\centering}\gnumbox{159}
	&\gnumericPB{\centering}\gnumbox{-0.08175909872144}
	&\gnumericPB{\centering}\gnumbox{2.66358675782286E-07}
\\
	 \gnumericPB{\centering}\gnumbox{160}
	&\gnumericPB{\centering}\gnumbox{-0.08152084862028}
	&\gnumericPB{\centering}\gnumbox{3.57793971339504E-07}
\\
	 \gnumericPB{\centering}\gnumbox{161}
	&\gnumericPB{\centering}\gnumbox{-0.08128224072516}
	&\gnumericPB{\centering}\gnumbox{-4.5739171544712E-06}
\\
	 \gnumericPB{\centering}\gnumbox{162}
	&\gnumericPB{\centering}\gnumbox{-0.08104820674718}
	&\gnumericPB{\centering}\gnumbox{1.95129278290906E-07}
\\
	 \gnumericPB{\centering}\gnumbox{163}
	&\gnumericPB{\centering}\gnumbox{-0.08081397763993}
	&\gnumericPB{\centering}\gnumbox{-3.06567351604503E-06}
\\
	 \gnumericPB{\centering}\gnumbox{164}
	&\gnumericPB{\centering}\gnumbox{-0.08058281420619}
	&\gnumericPB{\centering}\gnumbox{-2.78741157611062E-06}
\\
	 \gnumericPB{\centering}\gnumbox{165}
	&\gnumericPB{\centering}\gnumbox{-0.08035443818404}
	&\gnumericPB{\centering}\gnumbox{-1.78951245766168E-06}
\\
	 \gnumericPB{\centering}\gnumbox{166}
	&\gnumericPB{\centering}\gnumbox{-0.08012785167433}
	&\gnumericPB{\centering}\gnumbox{-1.38040567321251E-06}
\\
	 \gnumericPB{\centering}\gnumbox{167}
	&\gnumericPB{\centering}\gnumbox{-0.07990264557031}
	&\gnumericPB{\centering}\gnumbox{-5.14734082346369E-06}
\\
	 \gnumericPB{\centering}\gnumbox{168}
	&\gnumericPB{\centering}\gnumbox{-0.0796825868071}
	&\gnumericPB{\centering}\gnumbox{3.97994090828302E-06}
\\
	 \gnumericPB{\centering}\gnumbox{169}
	&\gnumericPB{\centering}\gnumbox{-0.07945854810299}
	&\gnumericPB{\centering}\gnumbox{-8.01907032266236E-06}
\\
	 \gnumericPB{\centering}\gnumbox{170}
	&\gnumericPB{\centering}\gnumbox{-0.0792425284692}
	&\gnumericPB{\centering}\gnumbox{4.29077579244819E-07}
\\
	 \gnumericPB{\centering}\gnumbox{171}
	&\gnumericPB{\centering}\gnumbox{-0.07902607975783}
	&\gnumericPB{\centering}\gnumbox{-5.07074718991696E-07}
\\
	 \gnumericPB{\centering}\gnumbox{172}
	&\gnumericPB{\centering}\gnumbox{-0.07881013812118}
	&\gnumericPB{\centering}\gnumbox{-2.70880987029987E-06}
\\
	 \gnumericPB{\centering}\gnumbox{173}
	&\gnumericPB{\centering}\gnumbox{-0.07859690529439}
	&\gnumericPB{\centering}\gnumbox{-4.00328217031731E-06}
\\
	 \gnumericPB{\centering}\gnumbox{174}
	&\gnumericPB{\centering}\gnumbox{-0.07838767574978}
	&\gnumericPB{\centering}\gnumbox{3.16258809651693E-06}
\\
	 \gnumericPB{\centering}\gnumbox{175}
	&\gnumericPB{\centering}\gnumbox{-0.07817528361708}
	&\gnumericPB{\centering}\gnumbox{-1.08412407107128E-06}
\\
	 \gnumericPB{\centering}\gnumbox{176}
	&\gnumericPB{\centering}\gnumbox{-0.07796397560844}
	&\gnumericPB{\centering}\gnumbox{-5.57936359946165E-06}
\\
	 \gnumericPB{\centering}\gnumbox{177}
	&\gnumericPB{\centering}\gnumbox{-0.07775824696341}
	&\gnumericPB{\centering}\gnumbox{-3.57159952613095E-07}
\\
	 \gnumericPB{\centering}\gnumbox{178}
	&\gnumericPB{\centering}\gnumbox{-0.07755287547832}
	&\gnumericPB{\centering}\gnumbox{-1.40102088563854E-06}
\\
	 \gnumericPB{\centering}\gnumbox{179}
	&\gnumericPB{\centering}\gnumbox{-0.07734890501412}
	&\gnumericPB{\centering}\gnumbox{-5.90793734966955E-06}
\\
	 \gnumericPB{\centering}\gnumbox{180}
	&\gnumericPB{\centering}\gnumbox{-0.07715084248727}
	&\gnumericPB{\centering}\gnumbox{1.72040057400125E-06}
\\
	 \gnumericPB{\centering}\gnumbox{181}
	&\gnumericPB{\centering}\gnumbox{-0.07695105955985}
	&\gnumericPB{\centering}\gnumbox{-6.01734425598188E-06}
\\
	 \gnumericPB{\centering}\gnumbox{182}
	&\gnumericPB{\centering}\gnumbox{-0.07675729397669}
	&\gnumericPB{\centering}\gnumbox{1.07493765258981E-05}
\\
	 \gnumericPB{\centering}\gnumbox{183}
	&\gnumericPB{\centering}\gnumbox{-0.07655277901699}
	&\gnumericPB{\centering}\gnumbox{-1.06424341453915E-05}
\\
	 \gnumericPB{\centering}\gnumbox{184}
	&\gnumericPB{\centering}\gnumbox{-0.07635890649145}
	&\gnumericPB{\centering}\gnumbox{2.87615567673427E-06}
\\
	 \gnumericPB{\centering}\gnumbox{185}
	&\gnumericPB{\centering}\gnumbox{-0.07616215781022}
	&\gnumericPB{\centering}\gnumbox{-6.84096980885229E-06}
\\
	 \gnumericPB{\centering}\gnumbox{186}
	&\gnumericPB{\centering}\gnumbox{-0.07597225009881}
	&\gnumericPB{\centering}\gnumbox{-5.41068488502106E-06}
\\
	 \gnumericPB{\centering}\gnumbox{187}
	&\gnumericPB{\centering}\gnumbox{-0.07578775307228}
	&\gnumericPB{\centering}\gnumbox{1.00531148125027E-05}
\\
	 \gnumericPB{\centering}\gnumbox{188}
	&\gnumericPB{\centering}\gnumbox{-0.07559320293094}
	&\gnumericPB{\centering}\gnumbox{-5.38082179846189E-06}
\\
	 \gnumericPB{\centering}\gnumbox{189}
	&\gnumericPB{\centering}\gnumbox{-0.07540403361139}
	&\gnumericPB{\centering}\gnumbox{-4.94420160701559E-06}
\\
	 \gnumericPB{\centering}\gnumbox{190}
	&\gnumericPB{\centering}\gnumbox{-0.07521980849346}
	&\gnumericPB{\centering}\gnumbox{-1.49464266796517E-06}
\\
	 \gnumericPB{\centering}\gnumbox{191}
	&\gnumericPB{\centering}\gnumbox{-0.07503707801819}
	&\gnumericPB{\centering}\gnumbox{-7.21515014479035E-06}
\\
	 \gnumericPB{\centering}\gnumbox{192}
	&\gnumericPB{\centering}\gnumbox{-0.07486156269306}
	&\gnumericPB{\centering}\gnumbox{1.87730199249225E-05}
\\
	 \gnumericPB{\centering}\gnumbox{193}
	&\gnumericPB{\centering}\gnumbox{-0.07466727434801}
	&\gnumericPB{\centering}\gnumbox{-9.35273588464902E-06}
\\
	 \gnumericPB{\centering}\gnumbox{194}
	&\gnumericPB{\centering}\gnumbox{-0.07448233873885}
	&\gnumericPB{\centering}\gnumbox{-9.26861601924234E-06}
\\
	 \gnumericPB{\centering}\gnumbox{195}
	&\gnumericPB{\centering}\gnumbox{-0.0743066717457}
	&\gnumericPB{\centering}\gnumbox{5.44473581409743E-06}
\\
	 \gnumericPB{\centering}\gnumbox{196}
	&\gnumericPB{\centering}\gnumbox{-0.07412556001675}
	&\gnumericPB{\centering}\gnumbox{-4.57468066927813E-06}
\\
	 \gnumericPB{\centering}\gnumbox{197}
	&\gnumericPB{\centering}\gnumbox{-0.07394902296846}
	&\gnumericPB{\centering}\gnumbox{2.40835261167138E-06}
\\
	 \gnumericPB{\centering}\gnumbox{198}
	&\gnumericPB{\centering}\gnumbox{-0.07377007756755}
	&\gnumericPB{\centering}\gnumbox{-5.0053065725475E-06}
\\
	 \gnumericPB{\centering}\gnumbox{199}
	&\gnumericPB{\centering}\gnumbox{-0.07359613747322}
	&\gnumericPB{\centering}\gnumbox{-2.79168994843371E-06}
\\
	 \gnumericPB{\centering}\gnumbox{200}
	&\gnumericPB{\centering}\gnumbox{-0.07342501145829}
	&
\\
\end{longtable}
\begin{longtable}[c]{%
	|b{\gnumericColA}|%
	b{\gnumericColB}|%
	b{\gnumericColC}|%
	}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  The longtable options. (Caption. headers... see Goosens. p.124) %%
%%  The longtable options. (Caption. headers... see Goosens. p.124) %%
\caption*{\footnotesize{Putatively minimal average standardized Riesz pair-energy $v^{x}_{2}(N)$ and its second derivative $\ddot{v}^{x}_{2}$ converted from computer-experimental data ${\cal{E}}^{x}_{2}(N)$ in [Ca09,Cec]}}\\
\hline	% Across the top of the table.
%%  The rest of these options are table rows which are placed on    %%
%%  the first. last or every page. Use \multicolumn if you want.    %%

%%  Header for the first page.                                      %%
	\multicolumn{1}{|c|}{$N$}	%Column 1
	&\multicolumn{1}{c|}{$v^{x}_{2}(N)$}	%Column 2
	&\multicolumn{1}{c|}{$\ddot{v}^{x}_{2}(N)$}	\\ %\hline %Last column
	\endfirsthead

%%  The running footer definition.                                  %%
	\hline
	\multicolumn{3}{r}{\small\slshape continued on next page} \\
	\endfoot
%%  The running header definition.                                  %%
%	\hline
	\multicolumn{3}{l}{\small\slshape continued from previous page} \\ \hline
	\endhead
	%	\multicolumn{1}{c}{colTag}	%Column 1
%	&\multicolumn{1}{c}{colTag}	%Column 2
%	&\multicolumn{1}{c}{colTag}	%Column 3
%	&\multicolumn{1}{c}{colTag}	\\ \hline %Last column

%%  The ending footer definition.                                   %%
%	\multicolumn{3}{c}{That's all folks} \\ 
	\hline 
	\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% 	 \gnumericPB{\centering}\gnumbox{1}
% 	&\gnumericPB{\centering}\gnumbox{v2(N)}
% 	&\gnumericPB{\centering}\gnumbox{DDv2(N) (centered second derivative)}
% 	&
% \\
\hline
	\gnumericPB{\centering}\gnumbox{2}
	&\gnumericPB{\centering}\gnumbox{-0.375}
	&
%	&
\\
	 \gnumericPB{\centering}\gnumbox{3}
	&\gnumericPB{\centering}\gnumbox{-0.33333333333333}
	&\gnumericPB{\centering}\gnumbox{-0.02083333333333}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{4}
	&\gnumericPB{\centering}\gnumbox{-0.3125}
	&\gnumericPB{\centering}\gnumbox{0.00416666666667}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{5}
	&\gnumericPB{\centering}\gnumbox{-0.2875}
	&\gnumericPB{\centering}\gnumbox{-0.0125}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{6}
	&\gnumericPB{\centering}\gnumbox{-0.275}
	&\gnumericPB{\centering}\gnumbox{0.00654761904762}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{7}
	&\gnumericPB{\centering}\gnumbox{-0.25595238095238}
	&\gnumericPB{\centering}\gnumbox{-0.00708111160256}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{8}
	&\gnumericPB{\centering}\gnumbox{-0.24398587350732}
	&\gnumericPB{\centering}\gnumbox{-0.00057967860454}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{9}
	&\gnumericPB{\centering}\gnumbox{-0.23259904466681}
	&\gnumericPB{\centering}\gnumbox{-0.00055045392804}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{10}
	&\gnumericPB{\centering}\gnumbox{-0.22176266975433}
	&\gnumericPB{\centering}\gnumbox{0.00033285517504}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{11}
	&\gnumericPB{\centering}\gnumbox{-0.21059343966682}
	&\gnumericPB{\centering}\gnumbox{-0.00512124496615}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{12}
	&\gnumericPB{\centering}\gnumbox{-0.20454545454545}
	&\gnumericPB{\centering}\gnumbox{0.00473662955787}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{13}
	&\gnumericPB{\centering}\gnumbox{-0.19376083986622}
	&\gnumericPB{\centering}\gnumbox{-0.00317098031643}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{14}
	&\gnumericPB{\centering}\gnumbox{-0.18614720550341}
	&\gnumericPB{\centering}\gnumbox{-0.00010364440555}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{15}
	&\gnumericPB{\centering}\gnumbox{-0.17863721554614}
	&\gnumericPB{\centering}\gnumbox{-0.00065340344862}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{16}
	&\gnumericPB{\centering}\gnumbox{-0.1717806290375}
	&\gnumericPB{\centering}\gnumbox{-0.00034316587478}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{17}
	&\gnumericPB{\centering}\gnumbox{-0.16526720840364}
	&\gnumericPB{\centering}\gnumbox{-0.00034854790081}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{18}
	&\gnumericPB{\centering}\gnumbox{-0.15910233567059}
	&\gnumericPB{\centering}\gnumbox{0.00038063150976}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{19}
	&\gnumericPB{\centering}\gnumbox{-0.15255683142778}
	&\gnumericPB{\centering}\gnumbox{-0.00152293973609}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{20}
	&\gnumericPB{\centering}\gnumbox{-0.14753426692105}
	&\gnumericPB{\centering}\gnumbox{0.00042866131909}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{21}
	&\gnumericPB{\centering}\gnumbox{-0.14208304109524}
	&\gnumericPB{\centering}\gnumbox{-0.00045522879984}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{22}
	&\gnumericPB{\centering}\gnumbox{-0.13708704406926}
	&\gnumericPB{\centering}\gnumbox{0.00047783137135}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{23}
	&\gnumericPB{\centering}\gnumbox{-0.13161321567194}
	&\gnumericPB{\centering}\gnumbox{-0.00129097866742}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{24}
	&\gnumericPB{\centering}\gnumbox{-0.12743036594203}
	&\gnumericPB{\centering}\gnumbox{0.00082264497879}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{25}
	&\gnumericPB{\centering}\gnumbox{-0.12242487123333}
	&\gnumericPB{\centering}\gnumbox{-0.00063117898305}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{26}
	&\gnumericPB{\centering}\gnumbox{-0.11805055550769}
	&\gnumericPB{\centering}\gnumbox{-0.00057104766809}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{27}
	&\gnumericPB{\centering}\gnumbox{-0.11424728745014}
	&\gnumericPB{\centering}\gnumbox{0.00049490776561}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{28}
	&\gnumericPB{\centering}\gnumbox{-0.10994911162698}
	&\gnumericPB{\centering}\gnumbox{5.65472008196011E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{29}
	&\gnumericPB{\centering}\gnumbox{-0.10564528108374}
	&\gnumericPB{\centering}\gnumbox{-0.00065437631007}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{30}
	&\gnumericPB{\centering}\gnumbox{-0.10199582685057}
	&\gnumericPB{\centering}\gnumbox{4.62317141797786E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{31}
	&\gnumericPB{\centering}\gnumbox{-0.09830014090323}
	&\gnumericPB{\centering}\gnumbox{-0.00065764181832}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{32}
	&\gnumericPB{\centering}\gnumbox{-0.09526209677419}
	&\gnumericPB{\centering}\gnumbox{0.0012504149463}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{33}
	&\gnumericPB{\centering}\gnumbox{-0.09097363769886}
	&\gnumericPB{\centering}\gnumbox{-0.0009251275975}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{34}
	&\gnumericPB{\centering}\gnumbox{-0.08761030622103}
	&\gnumericPB{\centering}\gnumbox{5.91024322797451E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{35}
	&\gnumericPB{\centering}\gnumbox{-0.08418787231092}
	&\gnumericPB{\centering}\gnumbox{-0.0002549928849}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{36}
	&\gnumericPB{\centering}\gnumbox{-0.08102043128571}
	&\gnumericPB{\centering}\gnumbox{-3.31672244807679E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{37}
	&\gnumericPB{\centering}\gnumbox{-0.07788615748498}
	&\gnumericPB{\centering}\gnumbox{-0.00011337017065}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{38}
	&\gnumericPB{\centering}\gnumbox{-0.07486525385491}
	&\gnumericPB{\centering}\gnumbox{-7.51279263169202E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{39}
	&\gnumericPB{\centering}\gnumbox{-0.07191947815115}
	&\gnumericPB{\centering}\gnumbox{-5.87632577415675E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{40}
	&\gnumericPB{\centering}\gnumbox{-0.06903246570513}
	&\gnumericPB{\centering}\gnumbox{2.86269813359885E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{41}
	&\gnumericPB{\centering}\gnumbox{-0.06614259056098}
	&\gnumericPB{\centering}\gnumbox{-0.00011825042522}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{42}
	&\gnumericPB{\centering}\gnumbox{-0.06337096584204}
	&\gnumericPB{\centering}\gnumbox{-1.97694361344092E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{43}
	&\gnumericPB{\centering}\gnumbox{-0.06061911055925}
	&\gnumericPB{\centering}\gnumbox{-0.00025016977112}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{44}
	&\gnumericPB{\centering}\gnumbox{-0.05811742504757}
	&\gnumericPB{\centering}\gnumbox{0.00024097656619}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{45}
	&\gnumericPB{\centering}\gnumbox{-0.0553747629697}
	&\gnumericPB{\centering}\gnumbox{5.2138628396925E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{46}
	&\gnumericPB{\centering}\gnumbox{-0.05262688702899}
	&\gnumericPB{\centering}\gnumbox{-0.00015625953615}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{47}
	&\gnumericPB{\centering}\gnumbox{-0.05003527062442}
	&\gnumericPB{\centering}\gnumbox{-0.00050422672429}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{48}
	&\gnumericPB{\centering}\gnumbox{-0.04794788094415}
	&\gnumericPB{\centering}\gnumbox{0.00060527859806}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{49}
	&\gnumericPB{\centering}\gnumbox{-0.04525521266582}
	&\gnumericPB{\centering}\gnumbox{-0.00045806519211}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{50}
	&\gnumericPB{\centering}\gnumbox{-0.04302060957959}
	&\gnumericPB{\centering}\gnumbox{0.00013046977964}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{51}
	&\gnumericPB{\centering}\gnumbox{-0.04065553671373}
	&\gnumericPB{\centering}\gnumbox{9.33868571739715E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{52}
	&\gnumericPB{\centering}\gnumbox{-0.03828112516214}
	&\gnumericPB{\centering}\gnumbox{-0.00014110705345}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{53}
	&\gnumericPB{\centering}\gnumbox{-0.03604782066401}
	&\gnumericPB{\centering}\gnumbox{-4.82038341302893E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{54}
	&\gnumericPB{\centering}\gnumbox{-0.03386272}
	&\gnumericPB{\centering}\gnumbox{1.7415376398322E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{55}
	&\gnumericPB{\centering}\gnumbox{-0.0316602039596}
	&\gnumericPB{\centering}\gnumbox{-0.00010261269444}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{56}
	&\gnumericPB{\centering}\gnumbox{-0.02956030061364}
	&\gnumericPB{\centering}\gnumbox{7.02587356660178E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{57}
	&\gnumericPB{\centering}\gnumbox{-0.02745337139411}
	&\gnumericPB{\centering}\gnumbox{-4.07512525181786E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{58}
	&\gnumericPB{\centering}\gnumbox{-0.0253871934271}
	&\gnumericPB{\centering}\gnumbox{-8.35262289764493E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{59}
	&\gnumericPB{\centering}\gnumbox{-0.02340454168907}
	&\gnumericPB{\centering}\gnumbox{-0.00010505587664}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{60}
	&\gnumericPB{\centering}\gnumbox{-0.02152694582768}
	&\gnumericPB{\centering}\gnumbox{0.00016769257832}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{61}
	&\gnumericPB{\centering}\gnumbox{-0.01948165738798}
	&\gnumericPB{\centering}\gnumbox{-0.00018739457367}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{62}
	&\gnumericPB{\centering}\gnumbox{-0.01762376352195}
	&\gnumericPB{\centering}\gnumbox{5.47408259087834E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{63}
	&\gnumericPB{\centering}\gnumbox{-0.01571112883001}
	&\gnumericPB{\centering}\gnumbox{-2.05467919953128E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{64}
	&\gnumericPB{\centering}\gnumbox{-0.01381904093006}
	&\gnumericPB{\centering}\gnumbox{-3.61050203668833E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{65}
	&\gnumericPB{\centering}\gnumbox{-0.01196305805048}
	&\gnumericPB{\centering}\gnumbox{-8.62239386549835E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{66}
	&\gnumericPB{\centering}\gnumbox{-0.01019329910956}
	&\gnumericPB{\centering}\gnumbox{-9.33649851432294E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{67}
	&\gnumericPB{\centering}\gnumbox{-0.00851690515378}
	&\gnumericPB{\centering}\gnumbox{0.00016530091924}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{68}
	&\gnumericPB{\centering}\gnumbox{-0.00667521027875}
	&\gnumericPB{\centering}\gnumbox{-9.06002249997928E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{69}
	&\gnumericPB{\centering}\gnumbox{-0.00492411562873}
	&\gnumericPB{\centering}\gnumbox{-9.00175016249616E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{70}
	&\gnumericPB{\centering}\gnumbox{-0.00326303848033}
	&\gnumericPB{\centering}\gnumbox{2.51906377677358E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{71}
	&\gnumericPB{\centering}\gnumbox{-0.00157677069417}
	&\gnumericPB{\centering}\gnumbox{-0.00022621951962}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{72}
	&\gnumericPB{\centering}\gnumbox{-0.00011672242762}
	&\gnumericPB{\centering}\gnumbox{0.00043654750963}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{73}
	&\gnumericPB{\centering}\gnumbox{0.00177987334855}
	&\gnumericPB{\centering}\gnumbox{-0.00023064867119}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{74}
	&\gnumericPB{\centering}\gnumbox{0.00344582045354}
	&\gnumericPB{\centering}\gnumbox{-0.00014405338374}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{75}
	&\gnumericPB{\centering}\gnumbox{0.00496771417477}
	&\gnumericPB{\centering}\gnumbox{5.35525706528706E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{76}
	&\gnumericPB{\centering}\gnumbox{0.00654316046667}
	&\gnumericPB{\centering}\gnumbox{-0.00012329288809}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{77}
	&\gnumericPB{\centering}\gnumbox{0.00799531387047}
	&\gnumericPB{\centering}\gnumbox{6.57277856631611E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{78}
	&\gnumericPB{\centering}\gnumbox{0.00951319505994}
	&\gnumericPB{\centering}\gnumbox{5.75274490662858E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{79}
	&\gnumericPB{\centering}\gnumbox{0.01108860369847}
	&\gnumericPB{\centering}\gnumbox{-8.13307784647277E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{80}
	&\gnumericPB{\centering}\gnumbox{0.01258268155854}
	&\gnumericPB{\centering}\gnumbox{0.00010413254126}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{81}
	&\gnumericPB{\centering}\gnumbox{0.01418089195988}
	&\gnumericPB{\centering}\gnumbox{-0.00010840762017}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{82}
	&\gnumericPB{\centering}\gnumbox{0.01567069474104}
	&\gnumericPB{\centering}\gnumbox{-6.89680790688652E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{83}
	&\gnumericPB{\centering}\gnumbox{0.01709152944314}
	&\gnumericPB{\centering}\gnumbox{1.4776226251012E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{84}
	&\gnumericPB{\centering}\gnumbox{0.01852714037149}
	&\gnumericPB{\centering}\gnumbox{-1.34604538951644E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{85}
	&\gnumericPB{\centering}\gnumbox{0.01994929084594}
	&\gnumericPB{\centering}\gnumbox{-1.85602437833277E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{86}
	&\gnumericPB{\centering}\gnumbox{0.02135288107661}
	&\gnumericPB{\centering}\gnumbox{-3.04430634913144E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{87}
	&\gnumericPB{\centering}\gnumbox{0.02272602824379}
	&\gnumericPB{\centering}\gnumbox{-4.26087560516653E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{88}
	&\gnumericPB{\centering}\gnumbox{0.02405656665491}
	&\gnumericPB{\centering}\gnumbox{3.22744308983713E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{89}
	&\gnumericPB{\centering}\gnumbox{0.02541937949694}
	&\gnumericPB{\centering}\gnumbox{-3.88368458263955E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{90}
	&\gnumericPB{\centering}\gnumbox{0.02674335549313}
	&\gnumericPB{\centering}\gnumbox{5.70681608413892E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{91}
	&\gnumericPB{\centering}\gnumbox{0.02806790217094}
	&\gnumericPB{\centering}\gnumbox{-1.67719447810022E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{92}
	&\gnumericPB{\centering}\gnumbox{0.02937567690397}
	&\gnumericPB{\centering}\gnumbox{6.46410634697059E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{93}
	&\gnumericPB{\centering}\gnumbox{0.03068991574334}
	&\gnumericPB{\centering}\gnumbox{-5.95216588944458E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{94}
	&\gnumericPB{\centering}\gnumbox{0.03194463292382}
	&\gnumericPB{\centering}\gnumbox{2.69131375872922E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{95}
	&\gnumericPB{\centering}\gnumbox{0.03322626324188}
	&\gnumericPB{\centering}\gnumbox{-4.76866915255503E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{96}
	&\gnumericPB{\centering}\gnumbox{0.03446020686842}
	&\gnumericPB{\centering}\gnumbox{2.42741077024489E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{97}
	&\gnumericPB{\centering}\gnumbox{0.03571842460266}
	&\gnumericPB{\centering}\gnumbox{-5.37049783949639E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{98}
	&\gnumericPB{\centering}\gnumbox{0.03692293735851}
	&\gnumericPB{\centering}\gnumbox{4.71981375491648E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{99}
	&\gnumericPB{\centering}\gnumbox{0.03817464825191}
	&\gnumericPB{\centering}\gnumbox{-6.65380220707945E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{100}
	&\gnumericPB{\centering}\gnumbox{0.03935982112323}
	&\gnumericPB{\centering}\gnumbox{4.45316430658371E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{101}
	&\gnumericPB{\centering}\gnumbox{0.04058952563762}
	&\gnumericPB{\centering}\gnumbox{-5.40295618385311E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{102}
	&\gnumericPB{\centering}\gnumbox{0.04176520059018}
	&\gnumericPB{\centering}\gnumbox{-1.36110072259665E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{103}
	&\gnumericPB{\centering}\gnumbox{0.0429272645355}
	&\gnumericPB{\centering}\gnumbox{-2.43687086123323E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{104}
	&\gnumericPB{\centering}\gnumbox{0.04406495977222}
	&\gnumericPB{\centering}\gnumbox{8.21308857559266E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{105}
	&\gnumericPB{\centering}\gnumbox{0.04528478589469}
	&\gnumericPB{\centering}\gnumbox{-8.43384376443268E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{106}
	&\gnumericPB{\centering}\gnumbox{0.04642027357951}
	&\gnumericPB{\centering}\gnumbox{7.58413329604579E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{107}
	&\gnumericPB{\centering}\gnumbox{0.04756334539764}
	&\gnumericPB{\centering}\gnumbox{-6.36426596846151E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{108}
	&\gnumericPB{\centering}\gnumbox{0.04864277455607}
	&\gnumericPB{\centering}\gnumbox{6.80430404995658E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{109}
	&\gnumericPB{\centering}\gnumbox{0.04979024675501}
	&\gnumericPB{\centering}\gnumbox{-6.0937156617924E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{110}
	&\gnumericPB{\centering}\gnumbox{0.05087678179733}
	&\gnumericPB{\centering}\gnumbox{-3.41841983727553E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{111}
	&\gnumericPB{\centering}\gnumbox{0.05192913264128}
	&\gnumericPB{\centering}\gnumbox{2.75757120087317E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{112}
	&\gnumericPB{\centering}\gnumbox{0.05300905919723}
	&\gnumericPB{\centering}\gnumbox{3.81404359711679E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{113}
	&\gnumericPB{\centering}\gnumbox{0.05412712618916}
	&\gnumericPB{\centering}\gnumbox{-4.13185040168962E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{114}
	&\gnumericPB{\centering}\gnumbox{0.05520387467707}
	&\gnumericPB{\centering}\gnumbox{-1.00696020491897E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{115}
	&\gnumericPB{\centering}\gnumbox{0.05627055356293}
	&\gnumericPB{\centering}\gnumbox{2.50510293475781E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{116}
	&\gnumericPB{\centering}\gnumbox{0.05733973755172}
	&\gnumericPB{\centering}\gnumbox{-5.52473082764404E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{117}
	&\gnumericPB{\centering}\gnumbox{0.05835367423224}
	&\gnumericPB{\centering}\gnumbox{1.96518802271228E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{118}
	&\gnumericPB{\centering}\gnumbox{0.05938726279299}
	&\gnumericPB{\centering}\gnumbox{-2.40406828896367E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{119}
	&\gnumericPB{\centering}\gnumbox{0.06039681067084}
	&\gnumericPB{\centering}\gnumbox{-2.54941215299676E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{120}
	&\gnumericPB{\centering}\gnumbox{0.06138086442717}
	&\gnumericPB{\centering}\gnumbox{-9.83905057683199E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{121}
	&\gnumericPB{\centering}\gnumbox{0.06235507913292}
	&\gnumericPB{\centering}\gnumbox{-5.56362475571115E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{122}
	&\gnumericPB{\centering}\gnumbox{0.06327365759111}
	&\gnumericPB{\centering}\gnumbox{0.00015092856218}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{123}
	&\gnumericPB{\centering}\gnumbox{0.06434316461149}
	&\gnumericPB{\centering}\gnumbox{-6.28610588254697E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{124}
	&\gnumericPB{\centering}\gnumbox{0.06534981057304}
	&\gnumericPB{\centering}\gnumbox{-6.36578749368955E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{125}
	&\gnumericPB{\centering}\gnumbox{0.0663500907471}
	&\gnumericPB{\centering}\gnumbox{-5.3654187820551E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{126}
	&\gnumericPB{\centering}\gnumbox{0.06729671673333}
	&\gnumericPB{\centering}\gnumbox{-1.44415809621989E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{127}
	&\gnumericPB{\centering}\gnumbox{0.06822890113861}
	&\gnumericPB{\centering}\gnumbox{4.04506944298166E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{128}
	&\gnumericPB{\centering}\gnumbox{0.06920153623831}
	&\gnumericPB{\centering}\gnumbox{-3.86387829048873E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{129}
	&\gnumericPB{\centering}\gnumbox{0.07013553255511}
	&\gnumericPB{\centering}\gnumbox{-7.76854454043185E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{130}
	&\gnumericPB{\centering}\gnumbox{0.07106176032737}
	&\gnumericPB{\centering}\gnumbox{1.58402603134267E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{131}
	&\gnumericPB{\centering}\gnumbox{0.07198957212566}
	&\gnumericPB{\centering}\gnumbox{-9.64878483089571E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{132}
	&\gnumericPB{\centering}\gnumbox{0.07282089607564}
	&\gnumericPB{\centering}\gnumbox{0.00017520935863}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{133}
	&\gnumericPB{\centering}\gnumbox{0.07382742938426}
	&\gnumericPB{\centering}\gnumbox{-0.00011025383135}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{134}
	&\gnumericPB{\centering}\gnumbox{0.07472370886152}
	&\gnumericPB{\centering}\gnumbox{-3.57454742164753E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{135}
	&\gnumericPB{\centering}\gnumbox{0.07558424286457}
	&\gnumericPB{\centering}\gnumbox{2.04098796637853E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{136}
	&\gnumericPB{\centering}\gnumbox{0.07646518674728}
	&\gnumericPB{\centering}\gnumbox{-9.11528595537447E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{137}
	&\gnumericPB{\centering}\gnumbox{0.07733701534403}
	&\gnumericPB{\centering}\gnumbox{5.55155963970488E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{138}
	&\gnumericPB{\centering}\gnumbox{0.07826435953718}
	&\gnumericPB{\centering}\gnumbox{-1.70098308470701E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{139}
	&\gnumericPB{\centering}\gnumbox{0.07917469389949}
	&\gnumericPB{\centering}\gnumbox{-2.21642751551121E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{140}
	&\gnumericPB{\centering}\gnumbox{0.08006286398664}
	&\gnumericPB{\centering}\gnumbox{-5.10005236372679E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{141}
	&\gnumericPB{\centering}\gnumbox{0.08090003355015}
	&\gnumericPB{\centering}\gnumbox{2.56656072422645E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{142}
	&\gnumericPB{\centering}\gnumbox{0.08176286872091}
	&\gnumericPB{\centering}\gnumbox{-3.56716332161611E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{143}
	&\gnumericPB{\centering}\gnumbox{0.08259003225845}
	&\gnumericPB{\centering}\gnumbox{-2.4199563383176E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{144}
	&\gnumericPB{\centering}\gnumbox{0.08341477583965}
	&\gnumericPB{\centering}\gnumbox{1.98712142105428E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{145}
	&\gnumericPB{\centering}\gnumbox{0.08425939063506}
	&\gnumericPB{\centering}\gnumbox{-3.62580133689283E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{146}
	&\gnumericPB{\centering}\gnumbox{0.0850677474171}
	&\gnumericPB{\centering}\gnumbox{5.89034939901811E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{147}
	&\gnumericPB{\centering}\gnumbox{0.08593500769313}
	&\gnumericPB{\centering}\gnumbox{-2.91501253510962E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{148}
	&\gnumericPB{\centering}\gnumbox{0.08677311784381}
	&\gnumericPB{\centering}\gnumbox{4.31646088372428E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{149}
	&\gnumericPB{\centering}\gnumbox{0.08761554445538}
	&\gnumericPB{\centering}\gnumbox{-4.60305810371375E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{150}
	&\gnumericPB{\centering}\gnumbox{0.08841194048591}
	&\gnumericPB{\centering}\gnumbox{2.44734968111171E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{151}
	&\gnumericPB{\centering}\gnumbox{0.08923281001325}
	&\gnumericPB{\centering}\gnumbox{-2.45391136058926E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{152}
	&\gnumericPB{\centering}\gnumbox{0.09002914042698}
	&\gnumericPB{\centering}\gnumbox{-2.40588137072617E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{153}
	&\gnumericPB{\centering}\gnumbox{0.090801412027}
	&\gnumericPB{\centering}\gnumbox{4.39663874003404E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{154}
	&\gnumericPB{\centering}\gnumbox{0.09161765001443}
	&\gnumericPB{\centering}\gnumbox{-3.16951149688105E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{155}
	&\gnumericPB{\centering}\gnumbox{0.09240219288689}
	&\gnumericPB{\centering}\gnumbox{1.99327377604641E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{156}
	&\gnumericPB{\centering}\gnumbox{0.09320666849711}
	&\gnumericPB{\centering}\gnumbox{-4.35444629491855E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{157}
	&\gnumericPB{\centering}\gnumbox{0.09396759964437}
	&\gnumericPB{\centering}\gnumbox{3.22203751190742E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{158}
	&\gnumericPB{\centering}\gnumbox{0.09473175282915}
	&\gnumericPB{\centering}\gnumbox{-1.37141092296789E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{159}
	&\gnumericPB{\centering}\gnumbox{0.09548219190471}
	&\gnumericPB{\centering}\gnumbox{8.79071510573315E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{160}
	&\gnumericPB{\centering}\gnumbox{0.09624142169536}
	&\gnumericPB{\centering}\gnumbox{8.82254154399575E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{161}
	&\gnumericPB{\centering}\gnumbox{0.09700947402756}
	&\gnumericPB{\centering}\gnumbox{-1.80071166065998E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{162}
	&\gnumericPB{\centering}\gnumbox{0.09775951924316}
	&\gnumericPB{\centering}\gnumbox{7.78953806879201E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{163}
	&\gnumericPB{\centering}\gnumbox{0.09851735399682}
	&\gnumericPB{\centering}\gnumbox{-1.04178560480506E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{164}
	&\gnumericPB{\centering}\gnumbox{0.09926477089443}
	&\gnumericPB{\centering}\gnumbox{-9.04683195968037E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{165}
	&\gnumericPB{\centering}\gnumbox{0.10000314096009}
	&\gnumericPB{\centering}\gnumbox{-1.11980741579476E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{166}
	&\gnumericPB{\centering}\gnumbox{0.10074039121833}
	&\gnumericPB{\centering}\gnumbox{-5.4279234323884E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{167}
	&\gnumericPB{\centering}\gnumbox{0.10147221355313}
	&\gnumericPB{\centering}\gnumbox{-1.84494793301626E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{168}
	&\gnumericPB{\centering}\gnumbox{0.10218558640861}
	&\gnumericPB{\centering}\gnumbox{2.71187804316009E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{169}
	&\gnumericPB{\centering}\gnumbox{0.10292607804452}
	&\gnumericPB{\centering}\gnumbox{-3.81989052800069E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{170}
	&\gnumericPB{\centering}\gnumbox{0.10362837077515}
	&\gnumericPB{\centering}\gnumbox{9.0726758542603E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{171}
	&\gnumericPB{\centering}\gnumbox{0.10433973618163}
	&\gnumericPB{\centering}\gnumbox{2.24229295586742E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{172}
	&\gnumericPB{\centering}\gnumbox{0.10505334388107}
	&\gnumericPB{\centering}\gnumbox{-9.13906908106554E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{173}
	&\gnumericPB{\centering}\gnumbox{0.10575781251143}
	&\gnumericPB{\centering}\gnumbox{-1.54236575632405E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{174}
	&\gnumericPB{\centering}\gnumbox{0.10644685748422}
	&\gnumericPB{\centering}\gnumbox{2.26676546440929E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{175}
	&\gnumericPB{\centering}\gnumbox{0.10715857011166}
	&\gnumericPB{\centering}\gnumbox{5.90782331832962E-07}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{176}
	&\gnumericPB{\centering}\gnumbox{0.10787087352143}
	&\gnumericPB{\centering}\gnumbox{-2.63275045164768E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{177}
	&\gnumericPB{\centering}\gnumbox{0.10855684942668}
	&\gnumericPB{\centering}\gnumbox{2.3344125574809E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{178}
	&\gnumericPB{\centering}\gnumbox{0.10924515974449}
	&\gnumericPB{\centering}\gnumbox{-1.09400399017634E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{179}
	&\gnumericPB{\centering}\gnumbox{0.10993237605831}
	&\gnumericPB{\centering}\gnumbox{-2.66541589132308E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{180}
	&\gnumericPB{\centering}\gnumbox{0.11059293821322}
	&\gnumericPB{\centering}\gnumbox{1.15582399126124E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{181}
	&\gnumericPB{\centering}\gnumbox{0.11126505860804}
	&\gnumericPB{\centering}\gnumbox{-2.67373326537923E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{182}
	&\gnumericPB{\centering}\gnumbox{0.11191044167021}
	&\gnumericPB{\centering}\gnumbox{6.69827539641066E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{183}
	&\gnumericPB{\centering}\gnumbox{0.11262280748634}
	&\gnumericPB{\centering}\gnumbox{-5.68771647287969E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{184}
	&\gnumericPB{\centering}\gnumbox{0.11327829613774}
	&\gnumericPB{\centering}\gnumbox{2.23036620916606E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{185}
	&\gnumericPB{\centering}\gnumbox{0.11395608845123}
	&\gnumericPB{\centering}\gnumbox{-3.30450971889329E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{186}
	&\gnumericPB{\centering}\gnumbox{0.11460083566754}
	&\gnumericPB{\centering}\gnumbox{-2.81054961135396E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{187}
	&\gnumericPB{\centering}\gnumbox{0.11521747738773}
	&\gnumericPB{\centering}\gnumbox{6.40038727942605E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{188}
	&\gnumericPB{\centering}\gnumbox{0.11589812298071}
	&\gnumericPB{\centering}\gnumbox{-2.56804432821056E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{189}
	&\gnumericPB{\centering}\gnumbox{0.11655308813042}
	&\gnumericPB{\centering}\gnumbox{-2.45519164336905E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{190}
	&\gnumericPB{\centering}\gnumbox{0.11718350136369}
	&\gnumericPB{\centering}\gnumbox{-5.99227262465529E-06}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{191}
	&\gnumericPB{\centering}\gnumbox{0.11780792232433}
	&\gnumericPB{\centering}\gnumbox{-3.29110832968382E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{192}
	&\gnumericPB{\centering}\gnumbox{0.11839943220168}
	&\gnumericPB{\centering}\gnumbox{0.00011409688875}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{193}
	&\gnumericPB{\centering}\gnumbox{0.11910503896778}
	&\gnumericPB{\centering}\gnumbox{-5.2031424011334E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{194}
	&\gnumericPB{\centering}\gnumbox{0.11975861430987}
	&\gnumericPB{\centering}\gnumbox{-4.86327746073156E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{195}
	&\gnumericPB{\centering}\gnumbox{0.12036355687735}
	&\gnumericPB{\centering}\gnumbox{3.55299256605823E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{196}
	&\gnumericPB{\centering}\gnumbox{0.12100402937049}
	&\gnumericPB{\centering}\gnumbox{-2.22191655023796E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{197}
	&\gnumericPB{\centering}\gnumbox{0.12162228269813}
	&\gnumericPB{\centering}\gnumbox{2.08701389292631E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{198}
	&\gnumericPB{\centering}\gnumbox{0.12226140616469}
	&\gnumericPB{\centering}\gnumbox{-2.72087952620792E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{199}
	&\gnumericPB{\centering}\gnumbox{0.122873320836}
	&\gnumericPB{\centering}\gnumbox{-1.23590826804909E-05}
%	&
\\
	 \gnumericPB{\centering}\gnumbox{200}
	&\gnumericPB{\centering}\gnumbox{0.12347287642462}
	&
%	&
\\
\end{longtable}
\begin{longtable}[c]{%
	|b{\gnumericColA}|%
	b{\gnumericColB}|%
	b{\gnumericColC}|%
	}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  The longtable options. (Caption. headers... see Goosens. p.124) %%
\caption*{\footnotesize{Putatively minimal average standardized Riesz pair-energy $v^{x}_{3}(N)$ and its second derivative $\ddot{v}^{x}_{2}$ converted from computer-experimental data ${\cal{E}}^{x}_{3}(N)$ in [Ca09,Cec]}}\\
\hline	% Across the top of the table.
%%  The rest of these options are table rows which are placed on    %%
%%  the first. last or every page. Use \multicolumn if you want.    %%

%%  Header for the first page.                                      %%
	\multicolumn{1}{|c|}{$N$}	%Column 1
	&\multicolumn{1}{c|}{$v^{x}_{3}(N)$}	%Column 2
	&\multicolumn{1}{c|}{$\ddot{v}^{x}_{3}(N)$}	\\ %\hline %Last column
	\endfirsthead

%%  The running footer definition.                                  %%
	\hline
	\multicolumn{3}{r}{\small\slshape continued on next page} \\
	\endfoot
%%  The running header definition.                                  %%
%	\hline
	\multicolumn{3}{l}{\small\slshape continued from previous page} \\ \hline
	\endhead
	%	\multicolumn{1}{c}{colTag}	%Column 1
%	&\multicolumn{1}{c}{colTag}	%Column 2
%	&\multicolumn{1}{c}{colTag}	%Column 3
%	&\multicolumn{1}{c}{colTag}	\\ \hline %Last column

%%  The ending footer definition.                                   %%
%	\multicolumn{3}{c}{That's all folks} \\ 
	\hline 
	\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% 	 \gnumericPB{\centering}\gnumbox{1}
% 	&\gnumericPB{\centering}\gnumbox{\$v\^{ }\{x\}\_\{3\}(N)\$}
% 	&\gnumericPB{\centering}\gnumbox{\$$\backslash$dot\{v\}\^{ }x\_3(N)\$}
% \\
\hline
	\gnumericPB{\centering}\gnumbox{2}
	&\gnumericPB{\centering}\gnumbox{-0.29166666666667}
	&
\\
	 \gnumericPB{\centering}\gnumbox{3}
	&\gnumericPB{\centering}\gnumbox{-0.2691833}
	&\gnumericPB{\centering}\gnumbox{-0.01008684444444}
\\
	 \gnumericPB{\centering}\gnumbox{4}
	&\gnumericPB{\centering}\gnumbox{-0.25678677777778}
	&\gnumericPB{\centering}\gnumbox{0.00517927555556}
\\
	 \gnumericPB{\centering}\gnumbox{5}
	&\gnumericPB{\centering}\gnumbox{-0.23921098}
	&\gnumericPB{\centering}\gnumbox{-0.00908391333333}
\\
	 \gnumericPB{\centering}\gnumbox{6}
	&\gnumericPB{\centering}\gnumbox{-0.23071909555556}
	&\gnumericPB{\centering}\gnumbox{0.00737168095238}
\\
	 \gnumericPB{\centering}\gnumbox{7}
	&\gnumericPB{\centering}\gnumbox{-0.21485553015873}
	&\gnumericPB{\centering}\gnumbox{-0.00608242214286}
\\
	 \gnumericPB{\centering}\gnumbox{8}
	&\gnumericPB{\centering}\gnumbox{-0.20507438690476}
	&\gnumericPB{\centering}\gnumbox{0.00023825013228}
\\
	 \gnumericPB{\centering}\gnumbox{9}
	&\gnumericPB{\centering}\gnumbox{-0.19505499351852}
	&\gnumericPB{\centering}\gnumbox{0.00015172161376}
\\
	 \gnumericPB{\centering}\gnumbox{10}
	&\gnumericPB{\centering}\gnumbox{-0.18488387851852}
	&\gnumericPB{\centering}\gnumbox{0.00099516412458}
\\
	 \gnumericPB{\centering}\gnumbox{11}
	&\gnumericPB{\centering}\gnumbox{-0.17371759939394}
	&\gnumericPB{\centering}\gnumbox{-0.00588602670034}
\\
	 \gnumericPB{\centering}\gnumbox{12}
	&\gnumericPB{\centering}\gnumbox{-0.1684373469697}
	&\gnumericPB{\centering}\gnumbox{0.00674183941725}
\\
	 \gnumericPB{\centering}\gnumbox{13}
	&\gnumericPB{\centering}\gnumbox{-0.15641525512821}
	&\gnumericPB{\centering}\gnumbox{-0.00383768616384}
\\
	 \gnumericPB{\centering}\gnumbox{14}
	&\gnumericPB{\centering}\gnumbox{-0.14823084945055}
	&\gnumericPB{\centering}\gnumbox{0.00025603361416}
\\
	 \gnumericPB{\centering}\gnumbox{15}
	&\gnumericPB{\centering}\gnumbox{-0.13979041015873}
	&\gnumericPB{\centering}\gnumbox{-0.00053858996642}
\\
	 \gnumericPB{\centering}\gnumbox{16}
	&\gnumericPB{\centering}\gnumbox{-0.13188856083333}
	&\gnumericPB{\centering}\gnumbox{-0.00019836079599}
\\
	 \gnumericPB{\centering}\gnumbox{17}
	&\gnumericPB{\centering}\gnumbox{-0.12418507230392}
	&\gnumericPB{\centering}\gnumbox{-0.00015616045207}
\\
	 \gnumericPB{\centering}\gnumbox{18}
	&\gnumericPB{\centering}\gnumbox{-0.11663774422658}
	&\gnumericPB{\centering}\gnumbox{0.00084523349817}
\\
	 \gnumericPB{\centering}\gnumbox{19}
	&\gnumericPB{\centering}\gnumbox{-0.10824518265107}
	&\gnumericPB{\centering}\gnumbox{-0.00222980981917}
\\
	 \gnumericPB{\centering}\gnumbox{20}
	&\gnumericPB{\centering}\gnumbox{-0.10208243089474}
	&\gnumericPB{\centering}\gnumbox{0.00104769691618}
\\
	 \gnumericPB{\centering}\gnumbox{21}
	&\gnumericPB{\centering}\gnumbox{-0.09487198222222}
	&\gnumericPB{\centering}\gnumbox{-0.00060346509387}
\\
	 \gnumericPB{\centering}\gnumbox{22}
	&\gnumericPB{\centering}\gnumbox{-0.08826499864358}
	&\gnumericPB{\centering}\gnumbox{0.00109302169208}
\\
	 \gnumericPB{\centering}\gnumbox{23}
	&\gnumericPB{\centering}\gnumbox{-0.08056499337286}
	&\gnumericPB{\centering}\gnumbox{-0.00214217918047}
\\
	 \gnumericPB{\centering}\gnumbox{24}
	&\gnumericPB{\centering}\gnumbox{-0.07500716728261}
	&\gnumericPB{\centering}\gnumbox{0.00175267115902}
\\
	 \gnumericPB{\centering}\gnumbox{25}
	&\gnumericPB{\centering}\gnumbox{-0.06769667003333}
	&\gnumericPB{\centering}\gnumbox{-0.00100596925697}
\\
	 \gnumericPB{\centering}\gnumbox{26}
	&\gnumericPB{\centering}\gnumbox{-0.06139214204103}
	&\gnumericPB{\centering}\gnumbox{-0.00091503559041}
\\
	 \gnumericPB{\centering}\gnumbox{27}
	&\gnumericPB{\centering}\gnumbox{-0.05600264963913}
	&\gnumericPB{\centering}\gnumbox{0.00115103266051}
\\
	 \gnumericPB{\centering}\gnumbox{28}
	&\gnumericPB{\centering}\gnumbox{-0.04946212457672}
	&\gnumericPB{\centering}\gnumbox{0.00014840648476}
\\
	 \gnumericPB{\centering}\gnumbox{29}
	&\gnumericPB{\centering}\gnumbox{-0.04277319302956}
	&\gnumericPB{\centering}\gnumbox{-0.00114977201952}
\\
	 \gnumericPB{\centering}\gnumbox{30}
	&\gnumericPB{\centering}\gnumbox{-0.03723403350192}
	&\gnumericPB{\centering}\gnumbox{0.00022188482015}
\\
	 \gnumericPB{\centering}\gnumbox{31}
	&\gnumericPB{\centering}\gnumbox{-0.03147298915412}
	&\gnumericPB{\centering}\gnumbox{-0.00120635483749}
\\
	 \gnumericPB{\centering}\gnumbox{32}
	&\gnumericPB{\centering}\gnumbox{-0.02691829964382}
	&\gnumericPB{\centering}\gnumbox{0.00280037730523}
\\
	 \gnumericPB{\centering}\gnumbox{33}
	&\gnumericPB{\centering}\gnumbox{-0.01956323282828}
	&\gnumericPB{\centering}\gnumbox{-0.00188481440318}
\\
	 \gnumericPB{\centering}\gnumbox{34}
	&\gnumericPB{\centering}\gnumbox{-0.01409298041592}
	&\gnumericPB{\centering}\gnumbox{0.00025763185791}
\\
	 \gnumericPB{\centering}\gnumbox{35}
	&\gnumericPB{\centering}\gnumbox{-0.00836509614566}
	&\gnumericPB{\centering}\gnumbox{-0.00042633428334}
\\
	 \gnumericPB{\centering}\gnumbox{36}
	&\gnumericPB{\centering}\gnumbox{-0.00306354615873}
	&\gnumericPB{\centering}\gnumbox{4.2583899529677E-05}
\\
	 \gnumericPB{\centering}\gnumbox{37}
	&\gnumericPB{\centering}\gnumbox{0.00228058772773}
	&\gnumericPB{\centering}\gnumbox{-0.00017826218792}
\\
	 \gnumericPB{\centering}\gnumbox{38}
	&\gnumericPB{\centering}\gnumbox{0.00744645942627}
	&\gnumericPB{\centering}\gnumbox{-3.56287001576465E-05}
\\
	 \gnumericPB{\centering}\gnumbox{39}
	&\gnumericPB{\centering}\gnumbox{0.01257670242465}
	&\gnumericPB{\centering}\gnumbox{-4.8327427307978E-05}
\\
	 \gnumericPB{\centering}\gnumbox{40}
	&\gnumericPB{\centering}\gnumbox{0.01765861799573}
	&\gnumericPB{\centering}\gnumbox{0.00010472418523}
\\
	 \gnumericPB{\centering}\gnumbox{41}
	&\gnumericPB{\centering}\gnumbox{0.02284525775203}
	&\gnumericPB{\centering}\gnumbox{-0.00019360091523}
\\
	 \gnumericPB{\centering}\gnumbox{42}
	&\gnumericPB{\centering}\gnumbox{0.02783829659311}
	&\gnumericPB{\centering}\gnumbox{3.51409925407678E-05}
\\
	 \gnumericPB{\centering}\gnumbox{43}
	&\gnumericPB{\centering}\gnumbox{0.03286647642673}
	&\gnumericPB{\centering}\gnumbox{-0.00051981849079}
\\
	 \gnumericPB{\centering}\gnumbox{44}
	&\gnumericPB{\centering}\gnumbox{0.03737483776956}
	&\gnumericPB{\centering}\gnumbox{0.00073780197852}
\\
	 \gnumericPB{\centering}\gnumbox{45}
	&\gnumericPB{\centering}\gnumbox{0.04262100109091}
	&\gnumericPB{\centering}\gnumbox{9.21431368521367E-05}
\\
	 \gnumericPB{\centering}\gnumbox{46}
	&\gnumericPB{\centering}\gnumbox{0.04795930754911}
	&\gnumericPB{\centering}\gnumbox{-0.00035398032246}
\\
	 \gnumericPB{\centering}\gnumbox{47}
	&\gnumericPB{\centering}\gnumbox{0.05294363368486}
	&\gnumericPB{\centering}\gnumbox{-0.00121438817462}
\\
	 \gnumericPB{\centering}\gnumbox{48}
	&\gnumericPB{\centering}\gnumbox{0.05671357164598}
	&\gnumericPB{\centering}\gnumbox{0.0016791584031}
\\
	 \gnumericPB{\centering}\gnumbox{49}
	&\gnumericPB{\centering}\gnumbox{0.0621626680102}
	&\gnumericPB{\centering}\gnumbox{-0.00115421019211}
\\
	 \gnumericPB{\centering}\gnumbox{50}
	&\gnumericPB{\centering}\gnumbox{0.06645755418231}
	&\gnumericPB{\centering}\gnumbox{0.0004243123044}
\\
	 \gnumericPB{\centering}\gnumbox{51}
	&\gnumericPB{\centering}\gnumbox{0.07117675265882}
	&\gnumericPB{\centering}\gnumbox{0.00011958393757}
\\
	 \gnumericPB{\centering}\gnumbox{52}
	&\gnumericPB{\centering}\gnumbox{0.0760155350729}
	&\gnumericPB{\centering}\gnumbox{-0.00032546670807}
\\
	 \gnumericPB{\centering}\gnumbox{53}
	&\gnumericPB{\centering}\gnumbox{0.08052885077891}
	&\gnumericPB{\centering}\gnumbox{-5.61197833050947E-05}
\\
	 \gnumericPB{\centering}\gnumbox{54}
	&\gnumericPB{\centering}\gnumbox{0.08498604670161}
	&\gnumericPB{\centering}\gnumbox{0.00011398397277}
\\
	 \gnumericPB{\centering}\gnumbox{55}
	&\gnumericPB{\centering}\gnumbox{0.08955722659708}
	&\gnumericPB{\centering}\gnumbox{-0.00021864014624}
\\
	 \gnumericPB{\centering}\gnumbox{56}
	&\gnumericPB{\centering}\gnumbox{0.09390976634632}
	&\gnumericPB{\centering}\gnumbox{8.3101051475451E-05}
\\
	 \gnumericPB{\centering}\gnumbox{57}
	&\gnumericPB{\centering}\gnumbox{0.09834540714703}
	&\gnumericPB{\centering}\gnumbox{-7.21014484539179E-05}
\\
	 \gnumericPB{\centering}\gnumbox{58}
	&\gnumericPB{\centering}\gnumbox{0.10270894649929}
	&\gnumericPB{\centering}\gnumbox{-0.00018594031678}
\\
	 \gnumericPB{\centering}\gnumbox{59}
	&\gnumericPB{\centering}\gnumbox{0.10688654553478}
	&\gnumericPB{\centering}\gnumbox{-0.00022206671527}
\\
	 \gnumericPB{\centering}\gnumbox{60}
	&\gnumericPB{\centering}\gnumbox{0.11084207785499}
	&\gnumericPB{\centering}\gnumbox{0.00054714300148}
\\
	 \gnumericPB{\centering}\gnumbox{61}
	&\gnumericPB{\centering}\gnumbox{0.11534475317668}
	&\gnumericPB{\centering}\gnumbox{-0.00048653601821}
\\
	 \gnumericPB{\centering}\gnumbox{62}
	&\gnumericPB{\centering}\gnumbox{0.11936089248017}
	&\gnumericPB{\centering}\gnumbox{0.0001802723365}
\\
	 \gnumericPB{\centering}\gnumbox{63}
	&\gnumericPB{\centering}\gnumbox{0.12355730412016}
	&\gnumericPB{\centering}\gnumbox{4.3263347625222E-06}
\\
	 \gnumericPB{\centering}\gnumbox{64}
	&\gnumericPB{\centering}\gnumbox{0.12775804209491}
	&\gnumericPB{\centering}\gnumbox{-5.15173597218366E-05}
\\
	 \gnumericPB{\centering}\gnumbox{65}
	&\gnumericPB{\centering}\gnumbox{0.13190726270994}
	&\gnumericPB{\centering}\gnumbox{-0.00019978950367}
\\
	 \gnumericPB{\centering}\gnumbox{66}
	&\gnumericPB{\centering}\gnumbox{0.13585669382129}
	&\gnumericPB{\centering}\gnumbox{-0.00024366441101}
\\
	 \gnumericPB{\centering}\gnumbox{67}
	&\gnumericPB{\centering}\gnumbox{0.13956246052163}
	&\gnumericPB{\centering}\gnumbox{0.00055550923398}
\\
	 \gnumericPB{\centering}\gnumbox{68}
	&\gnumericPB{\centering}\gnumbox{0.14382373645596}
	&\gnumericPB{\centering}\gnumbox{-0.00022708593816}
\\
	 \gnumericPB{\centering}\gnumbox{69}
	&\gnumericPB{\centering}\gnumbox{0.14785792645212}
	&\gnumericPB{\centering}\gnumbox{-0.00024535484855}
\\
	 \gnumericPB{\centering}\gnumbox{70}
	&\gnumericPB{\centering}\gnumbox{0.15164676159972}
	&\gnumericPB{\centering}\gnumbox{0.00013100204677}
\\
	 \gnumericPB{\centering}\gnumbox{71}
	&\gnumericPB{\centering}\gnumbox{0.1555665987941}
	&\gnumericPB{\centering}\gnumbox{-0.00066592521513}
\\
	 \gnumericPB{\centering}\gnumbox{72}
	&\gnumericPB{\centering}\gnumbox{0.15882051077334}
	&\gnumericPB{\centering}\gnumbox{0.00143510479688}
\\
	 \gnumericPB{\centering}\gnumbox{73}
	&\gnumericPB{\centering}\gnumbox{0.16350952754947}
	&\gnumericPB{\centering}\gnumbox{-0.00070960675555}
\\
	 \gnumericPB{\centering}\gnumbox{74}
	&\gnumericPB{\centering}\gnumbox{0.16748893757004}
	&\gnumericPB{\centering}\gnumbox{-0.0004133927858}
\\
	 \gnumericPB{\centering}\gnumbox{75}
	&\gnumericPB{\centering}\gnumbox{0.1710549548048}
	&\gnumericPB{\centering}\gnumbox{0.00021124809025}
\\
	 \gnumericPB{\centering}\gnumbox{76}
	&\gnumericPB{\centering}\gnumbox{0.17483222012982}
	&\gnumericPB{\centering}\gnumbox{-0.00036314952753}
\\
	 \gnumericPB{\centering}\gnumbox{77}
	&\gnumericPB{\centering}\gnumbox{0.17824633592732}
	&\gnumericPB{\centering}\gnumbox{0.00024507688991}
\\
	 \gnumericPB{\centering}\gnumbox{78}
	&\gnumericPB{\centering}\gnumbox{0.18190552861472}
	&\gnumericPB{\centering}\gnumbox{0.00026234373412}
\\
	 \gnumericPB{\centering}\gnumbox{79}
	&\gnumericPB{\centering}\gnumbox{0.18582706503624}
	&\gnumericPB{\centering}\gnumbox{-0.00024594046304}
\\
	 \gnumericPB{\centering}\gnumbox{80}
	&\gnumericPB{\centering}\gnumbox{0.18950266099473}
	&\gnumericPB{\centering}\gnumbox{0.0003869692721}
\\
	 \gnumericPB{\centering}\gnumbox{81}
	&\gnumericPB{\centering}\gnumbox{0.19356522622531}
	&\gnumericPB{\centering}\gnumbox{-0.00033831314012}
\\
	 \gnumericPB{\centering}\gnumbox{82}
	&\gnumericPB{\centering}\gnumbox{0.19728947831577}
	&\gnumericPB{\centering}\gnumbox{-0.00018858494634}
\\
	 \gnumericPB{\centering}\gnumbox{83}
	&\gnumericPB{\centering}\gnumbox{0.20082514545989}
	&\gnumericPB{\centering}\gnumbox{8.91076541672253E-05}
\\
	 \gnumericPB{\centering}\gnumbox{84}
	&\gnumericPB{\centering}\gnumbox{0.20444992025818}
	&\gnumericPB{\centering}\gnumbox{-1.67607390024194E-05}
\\
	 \gnumericPB{\centering}\gnumbox{85}
	&\gnumericPB{\centering}\gnumbox{0.20805793431746}
	&\gnumericPB{\centering}\gnumbox{-2.94907807580069E-05}
\\
	 \gnumericPB{\centering}\gnumbox{86}
	&\gnumericPB{\centering}\gnumbox{0.21163645759599}
	&\gnumericPB{\centering}\gnumbox{-6.9839552229306E-05}
\\
	 \gnumericPB{\centering}\gnumbox{87}
	&\gnumericPB{\centering}\gnumbox{0.21514514132228}
	&\gnumericPB{\centering}\gnumbox{-0.00011657445907}
\\
	 \gnumericPB{\centering}\gnumbox{88}
	&\gnumericPB{\centering}\gnumbox{0.21853725058952}
	&\gnumericPB{\centering}\gnumbox{0.00014983699889}
\\
	 \gnumericPB{\centering}\gnumbox{89}
	&\gnumericPB{\centering}\gnumbox{0.22207919685563}
	&\gnumericPB{\centering}\gnumbox{-0.00010861201564}
\\
	 \gnumericPB{\centering}\gnumbox{90}
	&\gnumericPB{\centering}\gnumbox{0.22551253110612}
	&\gnumericPB{\centering}\gnumbox{3.5637838353475E-05}
\\
	 \gnumericPB{\centering}\gnumbox{91}
	&\gnumericPB{\centering}\gnumbox{0.22898150319495}
	&\gnumericPB{\centering}\gnumbox{-3.25853849199031E-05}
\\
	 \gnumericPB{\centering}\gnumbox{92}
	&\gnumericPB{\centering}\gnumbox{0.23241788989887}
	&\gnumericPB{\centering}\gnumbox{6.12636395398991E-05}
\\
	 \gnumericPB{\centering}\gnumbox{93}
	&\gnumericPB{\centering}\gnumbox{0.23591554024233}
	&\gnumericPB{\centering}\gnumbox{-0.00019466580045}
\\
	 \gnumericPB{\centering}\gnumbox{94}
	&\gnumericPB{\centering}\gnumbox{0.23921852478533}
	&\gnumericPB{\centering}\gnumbox{0.00013426682695}
\\
	 \gnumericPB{\centering}\gnumbox{95}
	&\gnumericPB{\centering}\gnumbox{0.24265577615528}
	&\gnumericPB{\centering}\gnumbox{-0.00014976206544}
\\
	 \gnumericPB{\centering}\gnumbox{96}
	&\gnumericPB{\centering}\gnumbox{0.2459432654598}
	&\gnumericPB{\centering}\gnumbox{0.00012888508606}
\\
	 \gnumericPB{\centering}\gnumbox{97}
	&\gnumericPB{\centering}\gnumbox{0.24935963985037}
	&\gnumericPB{\centering}\gnumbox{-0.00016969671728}
\\
	 \gnumericPB{\centering}\gnumbox{98}
	&\gnumericPB{\centering}\gnumbox{0.25260631752367}
	&\gnumericPB{\centering}\gnumbox{0.00020021463468}
\\
	 \gnumericPB{\centering}\gnumbox{99}
	&\gnumericPB{\centering}\gnumbox{0.25605320983165}
	&\gnumericPB{\centering}\gnumbox{-0.00022261889586}
\\
	 \gnumericPB{\centering}\gnumbox{100}
	&\gnumericPB{\centering}\gnumbox{0.25927748324377}
	&\gnumericPB{\centering}\gnumbox{0.00019225679823}
\\
	 \gnumericPB{\centering}\gnumbox{101}
	&\gnumericPB{\centering}\gnumbox{0.26269401345413}
	&\gnumericPB{\centering}\gnumbox{-0.0001765310158}
\\
	 \gnumericPB{\centering}\gnumbox{102}
	&\gnumericPB{\centering}\gnumbox{0.26593401264868}
	&\gnumericPB{\centering}\gnumbox{-1.82619993290833E-05}
\\
	 \gnumericPB{\centering}\gnumbox{103}
	&\gnumericPB{\centering}\gnumbox{0.2691557498439}
	&\gnumericPB{\centering}\gnumbox{-6.26353506716915E-05}
\\
	 \gnumericPB{\centering}\gnumbox{104}
	&\gnumericPB{\centering}\gnumbox{0.27231485168845}
	&\gnumericPB{\centering}\gnumbox{0.00032375670265}
\\
	 \gnumericPB{\centering}\gnumbox{105}
	&\gnumericPB{\centering}\gnumbox{0.27579771023565}
	&\gnumericPB{\centering}\gnumbox{-0.00028172388738}
\\
	 \gnumericPB{\centering}\gnumbox{106}
	&\gnumericPB{\centering}\gnumbox{0.27899884489548}
	&\gnumericPB{\centering}\gnumbox{5.15872806469697E-05}
\\
	 \gnumericPB{\centering}\gnumbox{107}
	&\gnumericPB{\centering}\gnumbox{0.28225156683595}
	&\gnumericPB{\centering}\gnumbox{-0.0002268305527}
\\
	 \gnumericPB{\centering}\gnumbox{108}
	&\gnumericPB{\centering}\gnumbox{0.28527745822372}
	&\gnumericPB{\centering}\gnumbox{0.00029510069715}
\\
	 \gnumericPB{\centering}\gnumbox{109}
	&\gnumericPB{\centering}\gnumbox{0.28859845030864}
	&\gnumericPB{\centering}\gnumbox{-0.00021822102298}
\\
	 \gnumericPB{\centering}\gnumbox{110}
	&\gnumericPB{\centering}\gnumbox{0.29170122137059}
	&\gnumericPB{\centering}\gnumbox{-0.00011385262691}
\\
	 \gnumericPB{\centering}\gnumbox{111}
	&\gnumericPB{\centering}\gnumbox{0.29469013980562}
	&\gnumericPB{\centering}\gnumbox{0.00013750345979}
\\
	 \gnumericPB{\centering}\gnumbox{112}
	&\gnumericPB{\centering}\gnumbox{0.29781656170045}
	&\gnumericPB{\centering}\gnumbox{0.00017153871193}
\\
	 \gnumericPB{\centering}\gnumbox{113}
	&\gnumericPB{\centering}\gnumbox{0.30111452230721}
	&\gnumericPB{\centering}\gnumbox{-0.00013796399609}
\\
	 \gnumericPB{\centering}\gnumbox{114}
	&\gnumericPB{\centering}\gnumbox{0.30427451891787}
	&\gnumericPB{\centering}\gnumbox{-2.08736037944357E-05}
\\
	 \gnumericPB{\centering}\gnumbox{115}
	&\gnumericPB{\centering}\gnumbox{0.30741364192474}
	&\gnumericPB{\centering}\gnumbox{3.81762178164879E-05}
\\
	 \gnumericPB{\centering}\gnumbox{116}
	&\gnumericPB{\centering}\gnumbox{0.31059094114943}
	&\gnumericPB{\centering}\gnumbox{-0.00020228574694}
\\
	 \gnumericPB{\centering}\gnumbox{117}
	&\gnumericPB{\centering}\gnumbox{0.31356595462717}
	&\gnumericPB{\centering}\gnumbox{9.62420288364019E-05}
\\
	 \gnumericPB{\centering}\gnumbox{118}
	&\gnumericPB{\centering}\gnumbox{0.31663721013376}
	&\gnumericPB{\centering}\gnumbox{-7.14383650260997E-05}
\\
	 \gnumericPB{\centering}\gnumbox{119}
	&\gnumericPB{\centering}\gnumbox{0.31963702727532}
	&\gnumericPB{\centering}\gnumbox{-8.89885952134462E-05}
\\
	 \gnumericPB{\centering}\gnumbox{120}
	&\gnumericPB{\centering}\gnumbox{0.32254785582166}
	&\gnumericPB{\centering}\gnumbox{-1.67171852707981E-05}
\\
	 \gnumericPB{\centering}\gnumbox{121}
	&\gnumericPB{\centering}\gnumbox{0.32544196718274}
	&\gnumericPB{\centering}\gnumbox{-0.00021083099063}
\\
	 \gnumericPB{\centering}\gnumbox{122}
	&\gnumericPB{\centering}\gnumbox{0.32812524755318}
	&\gnumericPB{\centering}\gnumbox{0.00066944307554}
\\
	 \gnumericPB{\centering}\gnumbox{123}
	&\gnumericPB{\centering}\gnumbox{0.33147797099916}
	&\gnumericPB{\centering}\gnumbox{-0.00026854220281}
\\
	 \gnumericPB{\centering}\gnumbox{124}
	&\gnumericPB{\centering}\gnumbox{0.33456215224233}
	&\gnumericPB{\centering}\gnumbox{6.41573772408588E-06}
\\
	 \gnumericPB{\centering}\gnumbox{125}
	&\gnumericPB{\centering}\gnumbox{0.33765274922323}
	&\gnumericPB{\centering}\gnumbox{-0.00021233852158}
\\
	 \gnumericPB{\centering}\gnumbox{126}
	&\gnumericPB{\centering}\gnumbox{0.34053100768254}
	&\gnumericPB{\centering}\gnumbox{-4.69055694251042E-05}
\\
	 \gnumericPB{\centering}\gnumbox{127}
	&\gnumericPB{\centering}\gnumbox{0.34336236057243}
	&\gnumericPB{\centering}\gnumbox{0.00020195688012}
\\
	 \gnumericPB{\centering}\gnumbox{128}
	&\gnumericPB{\centering}\gnumbox{0.34639567034244}
	&\gnumericPB{\centering}\gnumbox{-0.00014974616017}
\\
	 \gnumericPB{\centering}\gnumbox{129}
	&\gnumericPB{\centering}\gnumbox{0.34927923395228}
	&\gnumericPB{\centering}\gnumbox{-1.15512512439686E-05}
\\
	 \gnumericPB{\centering}\gnumbox{130}
	&\gnumericPB{\centering}\gnumbox{0.35215124631087}
	&\gnumericPB{\centering}\gnumbox{2.82856096472939E-05}
\\
	 \gnumericPB{\centering}\gnumbox{131}
	&\gnumericPB{\centering}\gnumbox{0.35505154427912}
	&\gnumericPB{\centering}\gnumbox{-0.00039695938939}
\\
	 \gnumericPB{\centering}\gnumbox{132}
	&\gnumericPB{\centering}\gnumbox{0.35755488285797}
	&\gnumericPB{\centering}\gnumbox{0.00076984175335}
\\
	 \gnumericPB{\centering}\gnumbox{133}
	&\gnumericPB{\centering}\gnumbox{0.36082806319017}
	&\gnumericPB{\centering}\gnumbox{-0.00045767072882}
\\
	 \gnumericPB{\centering}\gnumbox{134}
	&\gnumericPB{\centering}\gnumbox{0.36364357279355}
	&\gnumericPB{\centering}\gnumbox{-0.00013655471829}
\\
	 \gnumericPB{\centering}\gnumbox{135}
	&\gnumericPB{\centering}\gnumbox{0.36632252767864}
	&\gnumericPB{\centering}\gnumbox{0.00010516120896}
\\
	 \gnumericPB{\centering}\gnumbox{136}
	&\gnumericPB{\centering}\gnumbox{0.36910664377269}
	&\gnumericPB{\centering}\gnumbox{-2.1922376047645E-05}
\\
	 \gnumericPB{\centering}\gnumbox{137}
	&\gnumericPB{\centering}\gnumbox{0.3718688374907}
	&\gnumericPB{\centering}\gnumbox{0.00026705962525}
\\
	 \gnumericPB{\centering}\gnumbox{138}
	&\gnumericPB{\centering}\gnumbox{0.37489809083395}
	&\gnumericPB{\centering}\gnumbox{-6.26094637574681E-05}
\\
	 \gnumericPB{\centering}\gnumbox{139}
	&\gnumericPB{\centering}\gnumbox{0.37786473471345}
	&\gnumericPB{\centering}\gnumbox{-8.1069922507504E-05}
\\
	 \gnumericPB{\centering}\gnumbox{140}
	&\gnumericPB{\centering}\gnumbox{0.38075030867044}
	&\gnumericPB{\centering}\gnumbox{-0.0002112555359}
\\
	 \gnumericPB{\centering}\gnumbox{141}
	&\gnumericPB{\centering}\gnumbox{0.38342462709152}
	&\gnumericPB{\centering}\gnumbox{0.00013826251456}
\\
	 \gnumericPB{\centering}\gnumbox{142}
	&\gnumericPB{\centering}\gnumbox{0.38623720802717}
	&\gnumericPB{\centering}\gnumbox{-0.00015317580086}
\\
	 \gnumericPB{\centering}\gnumbox{143}
	&\gnumericPB{\centering}\gnumbox{0.38889661316196}
	&\gnumericPB{\centering}\gnumbox{1.6459216857001E-05}
\\
	 \gnumericPB{\centering}\gnumbox{144}
	&\gnumericPB{\centering}\gnumbox{0.3915724775136}
	&\gnumericPB{\centering}\gnumbox{9.38702608777042E-05}
\\
	 \gnumericPB{\centering}\gnumbox{145}
	&\gnumericPB{\centering}\gnumbox{0.39434221212612}
	&\gnumericPB{\centering}\gnumbox{-0.00013845644325}
\\
	 \gnumericPB{\centering}\gnumbox{146}
	&\gnumericPB{\centering}\gnumbox{0.39697349029539}
	&\gnumericPB{\centering}\gnumbox{0.00028687611118}
\\
	 \gnumericPB{\centering}\gnumbox{147}
	&\gnumericPB{\centering}\gnumbox{0.39989164457584}
	&\gnumericPB{\centering}\gnumbox{-0.00012404268941}
\\
	 \gnumericPB{\centering}\gnumbox{148}
	&\gnumericPB{\centering}\gnumbox{0.40268575616688}
	&\gnumericPB{\centering}\gnumbox{4.37222420768268E-05}
\\
	 \gnumericPB{\centering}\gnumbox{149}
	&\gnumericPB{\centering}\gnumbox{0.40552359}
	&\gnumericPB{\centering}\gnumbox{-0.00020117788711}
\\
	 \gnumericPB{\centering}\gnumbox{150}
	&\gnumericPB{\centering}\gnumbox{0.40816024594601}
	&\gnumericPB{\centering}\gnumbox{0.00012163092122}
\\
	 \gnumericPB{\centering}\gnumbox{151}
	&\gnumericPB{\centering}\gnumbox{0.41091853281325}
	&\gnumericPB{\centering}\gnumbox{-9.63273991968494E-05}
\\
	 \gnumericPB{\centering}\gnumbox{152}
	&\gnumericPB{\centering}\gnumbox{0.41358049228128}
	&\gnumericPB{\centering}\gnumbox{-8.99460587460155E-05}
\\
	 \gnumericPB{\centering}\gnumbox{153}
	&\gnumericPB{\centering}\gnumbox{0.41615250569057}
	&\gnumericPB{\centering}\gnumbox{0.00021986323384}
\\
	 \gnumericPB{\centering}\gnumbox{154}
	&\gnumericPB{\centering}\gnumbox{0.4189443823337}
	&\gnumericPB{\centering}\gnumbox{-0.00013852647383}
\\
	 \gnumericPB{\centering}\gnumbox{155}
	&\gnumericPB{\centering}\gnumbox{0.421597732503}
	&\gnumericPB{\centering}\gnumbox{0.00011045146252}
\\
	 \gnumericPB{\centering}\gnumbox{156}
	&\gnumericPB{\centering}\gnumbox{0.42436153413482}
	&\gnumericPB{\centering}\gnumbox{-0.00019248156826}
\\
	 \gnumericPB{\centering}\gnumbox{157}
	&\gnumericPB{\centering}\gnumbox{0.42693285419838}
	&\gnumericPB{\centering}\gnumbox{3.22672514103672E-05}
\\
	 \gnumericPB{\centering}\gnumbox{158}
	&\gnumericPB{\centering}\gnumbox{0.42953644151334}
	&\gnumericPB{\centering}\gnumbox{-5.16714714109967E-05}
\\
	 \gnumericPB{\centering}\gnumbox{159}
	&\gnumericPB{\centering}\gnumbox{0.4320883573569}
	&\gnumericPB{\centering}\gnumbox{5.73596687816202E-05}
\\
	 \gnumericPB{\centering}\gnumbox{160}
	&\gnumericPB{\centering}\gnumbox{0.43469763286923}
	&\gnumericPB{\centering}\gnumbox{5.59946091118757E-05}
\\
	 \gnumericPB{\centering}\gnumbox{161}
	&\gnumericPB{\centering}\gnumbox{0.43736290299068}
	&\gnumericPB{\centering}\gnumbox{-7.2164600769975E-05}
\\
	 \gnumericPB{\centering}\gnumbox{162}
	&\gnumericPB{\centering}\gnumbox{0.43995600851136}
	&\gnumericPB{\centering}\gnumbox{5.09445660059615E-05}
\\
	 \gnumericPB{\centering}\gnumbox{163}
	&\gnumericPB{\centering}\gnumbox{0.44260005859805}
	&\gnumericPB{\centering}\gnumbox{-3.7249956115426E-05}
\\
	 \gnumericPB{\centering}\gnumbox{164}
	&\gnumericPB{\centering}\gnumbox{0.44520685872861}
	&\gnumericPB{\centering}\gnumbox{-3.09464943156201E-05}
\\
	 \gnumericPB{\centering}\gnumbox{165}
	&\gnumericPB{\centering}\gnumbox{0.44778271236487}
	&\gnumericPB{\centering}\gnumbox{1.37567833498053E-05}
\\
	 \gnumericPB{\centering}\gnumbox{166}
	&\gnumericPB{\centering}\gnumbox{0.45037232278447}
	&\gnumericPB{\centering}\gnumbox{-2.46402004429602E-05}
\\
	 \gnumericPB{\centering}\gnumbox{167}
	&\gnumericPB{\centering}\gnumbox{0.45293729300363}
	&\gnumericPB{\centering}\gnumbox{-6.64396903324871E-05}
\\
	 \gnumericPB{\centering}\gnumbox{168}
	&\gnumericPB{\centering}\gnumbox{0.45543582353246}
	&\gnumericPB{\centering}\gnumbox{0.0001430025502}
\\
	 \gnumericPB{\centering}\gnumbox{169}
	&\gnumericPB{\centering}\gnumbox{0.45807735661149}
	&\gnumericPB{\centering}\gnumbox{-0.00017571816366}
\\
	 \gnumericPB{\centering}\gnumbox{170}
	&\gnumericPB{\centering}\gnumbox{0.46054317152686}
	&\gnumericPB{\centering}\gnumbox{6.17658464966975E-05}
\\
	 \gnumericPB{\centering}\gnumbox{171}
	&\gnumericPB{\centering}\gnumbox{0.46307075228873}
	&\gnumericPB{\centering}\gnumbox{2.14594050894634E-05}
\\
	 \gnumericPB{\centering}\gnumbox{172}
	&\gnumericPB{\centering}\gnumbox{0.46561979245569}
	&\gnumericPB{\centering}\gnumbox{-3.44765501449906E-05}
\\
	 \gnumericPB{\centering}\gnumbox{173}
	&\gnumericPB{\centering}\gnumbox{0.4681343560725}
	&\gnumericPB{\centering}\gnumbox{-6.01711188982224E-05}
\\
	 \gnumericPB{\centering}\gnumbox{174}
	&\gnumericPB{\centering}\gnumbox{0.47058874857042}
	&\gnumericPB{\centering}\gnumbox{0.0001229489921}
\\
	 \gnumericPB{\centering}\gnumbox{175}
	&\gnumericPB{\centering}\gnumbox{0.47316609006043}
	&\gnumericPB{\centering}\gnumbox{1.79884140644182E-05}
\\
	 \gnumericPB{\centering}\gnumbox{176}
	&\gnumericPB{\centering}\gnumbox{0.4757614199645}
	&\gnumericPB{\centering}\gnumbox{-0.00011874172421}
\\
	 \gnumericPB{\centering}\gnumbox{177}
	&\gnumericPB{\centering}\gnumbox{0.47823800814437}
	&\gnumericPB{\centering}\gnumbox{1.42237316299032E-05}
\\
	 \gnumericPB{\centering}\gnumbox{178}
	&\gnumericPB{\centering}\gnumbox{0.48072882005586}
	&\gnumericPB{\centering}\gnumbox{1.41239276478244E-05}
\\
	 \gnumericPB{\centering}\gnumbox{179}
	&\gnumericPB{\centering}\gnumbox{0.48323375589501}
	&\gnumericPB{\centering}\gnumbox{-0.00011768412521}
\\
	 \gnumericPB{\centering}\gnumbox{180}
	&\gnumericPB{\centering}\gnumbox{0.48562100760894}
	&\gnumericPB{\centering}\gnumbox{5.7555300414458E-05}
\\
	 \gnumericPB{\centering}\gnumbox{181}
	&\gnumericPB{\centering}\gnumbox{0.48806581462329}
	&\gnumericPB{\centering}\gnumbox{-0.0001156824188}
\\
	 \gnumericPB{\centering}\gnumbox{182}
	&\gnumericPB{\centering}\gnumbox{0.49039493921883}
	&\gnumericPB{\centering}\gnumbox{0.00035225004739}
\\
	 \gnumericPB{\centering}\gnumbox{183}
	&\gnumericPB{\centering}\gnumbox{0.49307631386177}
	&\gnumericPB{\centering}\gnumbox{-0.00028312093798}
\\
	 \gnumericPB{\centering}\gnumbox{184}
	&\gnumericPB{\centering}\gnumbox{0.49547456756672}
	&\gnumericPB{\centering}\gnumbox{0.00012752974517}
\\
	 \gnumericPB{\centering}\gnumbox{185}
	&\gnumericPB{\centering}\gnumbox{0.49800035101684}
	&\gnumericPB{\centering}\gnumbox{-0.00015216603628}
\\
	 \gnumericPB{\centering}\gnumbox{186}
	&\gnumericPB{\centering}\gnumbox{0.50037396843069}
	&\gnumericPB{\centering}\gnumbox{-0.00014008695507}
\\
	 \gnumericPB{\centering}\gnumbox{187}
	&\gnumericPB{\centering}\gnumbox{0.50260749888946}
	&\gnumericPB{\centering}\gnumbox{0.000342797297}
\\
	 \gnumericPB{\centering}\gnumbox{188}
	&\gnumericPB{\centering}\gnumbox{0.50518382664524}
	&\gnumericPB{\centering}\gnumbox{-0.00012066947756}
\\
	 \gnumericPB{\centering}\gnumbox{189}
	&\gnumericPB{\centering}\gnumbox{0.50763948492345}
	&\gnumericPB{\centering}\gnumbox{-0.00011670478822}
\\
	 \gnumericPB{\centering}\gnumbox{190}
	&\gnumericPB{\centering}\gnumbox{0.50997843841344}
	&\gnumericPB{\centering}\gnumbox{-3.32734698882398E-05}
\\
	 \gnumericPB{\centering}\gnumbox{191}
	&\gnumericPB{\centering}\gnumbox{0.51228411843354}
	&\gnumericPB{\centering}\gnumbox{-0.0001337348389}
\\
	 \gnumericPB{\centering}\gnumbox{192}
	&\gnumericPB{\centering}\gnumbox{0.51445606361475}
	&\gnumericPB{\centering}\gnumbox{0.00059785481804}
\\
	 \gnumericPB{\centering}\gnumbox{193}
	&\gnumericPB{\centering}\gnumbox{0.51722586361399}
	&\gnumericPB{\centering}\gnumbox{-0.00027187826327}
\\
	 \gnumericPB{\centering}\gnumbox{194}
	&\gnumericPB{\centering}\gnumbox{0.51972378534996}
	&\gnumericPB{\centering}\gnumbox{-0.00023549816973}
\\
	 \gnumericPB{\centering}\gnumbox{195}
	&\gnumericPB{\centering}\gnumbox{0.5219862089162}
	&\gnumericPB{\centering}\gnumbox{0.00019285863599}
\\
	 \gnumericPB{\centering}\gnumbox{196}
	&\gnumericPB{\centering}\gnumbox{0.52444149111844}
	&\gnumericPB{\centering}\gnumbox{-0.0001048140132}
\\
	 \gnumericPB{\centering}\gnumbox{197}
	&\gnumericPB{\centering}\gnumbox{0.52679195930747}
	&\gnumericPB{\centering}\gnumbox{0.00012282712877}
\\
	 \gnumericPB{\centering}\gnumbox{198}
	&\gnumericPB{\centering}\gnumbox{0.52926525462527}
	&\gnumericPB{\centering}\gnumbox{-0.00013765031158}
\\
	 \gnumericPB{\centering}\gnumbox{199}
	&\gnumericPB{\centering}\gnumbox{0.53160089963149}
	&\gnumericPB{\centering}\gnumbox{-5.55293841086879E-05}
\\
	 \gnumericPB{\centering}\gnumbox{200}
	&\gnumericPB{\centering}\gnumbox{0.5338810152536}
	&
\\
\end{longtable}
